The Statistical Fairness-Accuracy Frontier

We study fairness-accuracy tradeoffs when a single predictive model must serve multiple demographic groups. A useful tool for understanding this tradeoff is the fairness-accuracy (FA) Pareto frontier, which characterizes the set of models that cannot be improved in either fairness or accuracy without worsening the other. While characterizing the FA frontier requires full knowledge of the data distribution, we focus on the finite-sample regime, quantifying how well a designer can approximate any point on the frontier from limited data and bounding the worst-case gap. In particular, we derive worst-case-optimal estimators that depend on the designer's knowledge of the covariate distribution. For each estimator, we characterize how finite-sample effects asymmetrically impact each group's welfare and identify optimal sample allocation strategies. Finally, we provide uniform finite-sample bounds along the entire FA frontier, quantifying finite-sample deviations across alternative fairness-accuracy tradeoffs.

==> figs/ConvexityProof.tikz <==
% Requires: \usepackage[dvipsnames]{xcolor}
%           \usepackage{tikz}

\begin{tikzpicture}[scale=13,line cap=round,line join=round]

%% --- Parameters: same geometry as the benchmark figure ---
\pgfmathsetmacro{\cx}{0.43}
\pgfmathsetmacro{\cy}{0.42}
\pgfmathsetmacro{\a}{0.41}
\pgfmathsetmacro{\b}{0.28}
\pgfmathsetmacro{\theta}{30}
\pgfmathsetmacro{\ct}{cos(\theta)}
\pgfmathsetmacro{\st}{sin(\theta)}
\pgfmathsetmacro{\pointSize}{0.007}
\pgfmathsetmacro{\lineWidth}{0.35mm}

%% --- Frontier extreme points (left-most = beta_r, bottom-most = beta_b) ---
\pgfmathsetmacro{\tYraw}{atan2(\b*\ct,\a*\st)}
\pgfmathsetmacro{\tY}{\tYraw+180}
\pgfmathsetmacro{\betaBx}{
  \cx+\a*cos(\tY)*\ct-\b*sin(\tY)*\st
}
\pgfmathsetmacro{\betaBy}{
  \cy+\a*cos(\tY)*\st+\b*sin(\tY)*\ct
}

\pgfmathsetmacro{\tXraw}{atan2(-\b*\st,\a*\ct)}
\pgfmathsetmacro{\tX}{\tXraw+180}
\pgfmathsetmacro{\betaRx}{
  \cx+\a*cos(\tX)*\ct-\b*sin(\tX)*\st
}
\pgfmathsetmacro{\betaRy}{
  \cy+\a*cos(\tX)*\st+\b*sin(\tX)*\ct
}

%% --- Unique equal-risk point on the southwest frontier arc ---
%% Solve x(t)=y(t), i.e. A cos(t)+B sin(t)+(cx-cy)=0.
\pgfmathsetmacro{\Aeq}{\a*(\ct-\st)}
\pgfmathsetmacro{\Beq}{-\b*(\st+\ct)}
\pgfmathsetmacro{\Req}{sqrt(\Aeq*\Aeq+\Beq*\Beq)}
\pgfmathsetmacro{\deltaeq}{atan2(\Beq,\Aeq)}
\pgfmathsetmacro{\tFairRaw}{
  \deltaeq-acos(-(\cx-\cy)/\Req)
}
\pgfmathsetmacro{\tFair}{
  \tFairRaw<0 ? \tFairRaw+360 : \tFairRaw
}
\pgfmathsetmacro{\Rfair}{
  \cx+\a*cos(\tFair)*\ct-\b*sin(\tFair)*\st
}

%% --- Plot limits, matching the benchmark crop ---
\pgfmathsetmacro{\xmax}{max(\betaBx,\betaRx)+0.10}
\pgfmathsetmacro{\ymax}{max(\betaBy,\betaRy)+0.10}

%% --- Axes and labels ---
\draw[->] (0,0)--(\xmax,0);
\draw[->] (0,0)--(0,\ymax);
\node[anchor=north,BrickRed] at ({\xmax/2},0) {$\mathcal{R}_r$};
\node[rotate=0,anchor=east,Blue] at (0,{\ymax/2}) {$\mathcal{R}_b$};

%% --- Feasible set, four case regions, and frontier ---
\begin{scope}
  \clip (0,0) rectangle (\xmax,\ymax);

  %% Base feasible set.
  \begin{scope}[shift={(\cx,\cy)},rotate=\theta]
    \fill[Rhodamine,opacity=0.10]
      (0,0) ellipse [x radius=\a,y radius=\b];
  \end{scope}

  %% All four fills are clipped to the feasible ellipse.
  \begin{scope}
    \clip[shift={(\cx,\cy)},rotate=\theta]
      (0,0) ellipse [x radius=\a,y radius=\b];

    %% (i) y >= x and x >= R_fair.
    \fill[BurntOrange,opacity=0.34]
      (\Rfair,\Rfair)--(\Rfair,\ymax)--
      (\xmax,\ymax)--(\xmax,\xmax)--cycle;

    %% (ii) y >= x and x < R_fair.
    \fill[Goldenrod,opacity=0.48]
      (0,0)--(0,\ymax)--
      (\Rfair,\ymax)--(\Rfair,\Rfair)--cycle;

    %% (iv) x >= y and y >= R_fair.
    \fill[ForestGreen,opacity=0.28]
      (\Rfair,\Rfair)--(\xmax,\Rfair)--
      (\xmax,\xmax)--cycle;

    %% (iii) x >= y and y < R_fair.
    \fill[Rhodamine,opacity=0.40]
      (0,0)--(\xmax,0)--
      (\xmax,\Rfair)--(\Rfair,\Rfair)--cycle;
  \end{scope}

  %% Feasible-set boundary.
  \begin{scope}[shift={(\cx,\cy)},rotate=\theta]
    \draw[Rhodamine!65]
      (0,0) ellipse [x radius=\a,y radius=\b];
  \end{scope}

  %% The three rays that partition the four cases.
  \draw[densely dashed,gray!85,line width=0.24mm]
    (0,0)--(\xmax,\xmax);
  \draw[densely dashed,gray!85,line width=0.24mm]
    (\Rfair,\Rfair)--(\Rfair,\ymax);
  \draw[densely dashed,gray!85,line width=0.24mm]
    (\Rfair,\Rfair)--(\xmax,\Rfair);

  %% FA/Pareto frontier arc.
  \begin{scope}[shift={(\cx,\cy)},rotate=\theta]
    \draw[ultra thick,Thistle!55!Fuchsia]
      ({\a*cos(\tX)},{\b*sin(\tX)})
      arc[start angle=\tX,end angle=\tY,
          x radius=\a,y radius=\b];
  \end{scope}
\end{scope}

%% --- Boundary annotations ---
\node[text=gray!70!black,anchor=south east,font=\scriptsize]
  at ({0.91*\xmax},{0.91*\xmax}) {$x=y$};
\node[text=gray!70!black,anchor=west,font=\scriptsize]
  at ({\Rfair+0.005},{0.92*\ymax})
  {$\mathcal{R}_r=\mathcal{R}_{\textrm{fair}}$};
\node[text=gray!70!black,anchor=south,font=\scriptsize]
  at ({0.78*\xmax},{\Rfair+0.003})
  {$\mathcal{R}_b=\mathcal{R}_{\textrm{fair}}$};

%% --- Region tags, placed directly in their corresponding shaded regions ---
\node[text=black,inner sep=0pt,font=\scriptsize]
  at (0.225,0.305) {(i)};
\node[text=black,inner sep=0pt,font=\scriptsize]
  at (0.085,0.245) {(ii)};
\node[text=black,inner sep=0pt,font=\scriptsize]
  at (0.315,0.215) {(iv)};
\node[text=black,inner sep=0pt,font=\scriptsize]
  at (0.255,0.122) {(iii)};

%% --- Key points ---
\fill[Fuchsia] (\Rfair,\Rfair) circle[radius=\pointSize]
  node[below left,Fuchsia,font=\scriptsize]
  {$(\mathcal{R}_{\textrm{fair}},\mathcal{R}_{\textrm{fair}})$};
\fill[Blue] (\betaBx,\betaBy) circle[radius=\pointSize]
  node[below,Blue, font=\scriptsize] {$(\mathcal{R}_r(\beta_0), \mathcal{R}_b(\beta_0))$};
\fill[BrickRed] (\betaRx,\betaRy) circle[radius=\pointSize]
  node[left,BrickRed, font=\scriptsize] {$(\mathcal{R}_r(\beta_1), \mathcal{R}_b(\beta_1))$};


\pgfmathsetmacro{\legendx}{\xmax+0.075}
\pgfmathsetmacro{\swatchw}{0.025}
\pgfmathsetmacro{\swatchh}{0.012}

% \node[anchor=south west,font=\small\bfseries]
%   at (\legendx,{\ymax-0.010}) {Shaded regions};

\fill[BurntOrange,opacity=0.34]
  (\legendx,{\ymax-0.055-\swatchh})
  rectangle ({\legendx+\swatchw},{\ymax-0.055+\swatchh});
\node[anchor=west,font=\small]
  at ({\legendx+\swatchw+0.012},{\ymax-0.055})
  {(i) $x\leq y,\ x\geq\mathcal{R}_{\textrm{fair}}$};

\fill[Goldenrod,opacity=0.48]
  (\legendx,{\ymax-0.135-\swatchh})
  rectangle ({\legendx+\swatchw},{\ymax-0.135+\swatchh});
\node[anchor=west,font=\small]
  at ({\legendx+\swatchw+0.012},{\ymax-0.135})
  {(ii) $x\leq y,\ x<\mathcal{R}_{\textrm{fair}}$};

\fill[Rhodamine,opacity=0.40]
  (\legendx,{\ymax-0.215-\swatchh})
  rectangle ({\legendx+\swatchw},{\ymax-0.215+\swatchh});
\node[anchor=west,font=\small]
  at ({\legendx+\swatchw+0.012},{\ymax-0.215})
  {(iii) $x\geq y,\ y<\mathcal{R}_{\textrm{fair}}$};

\fill[ForestGreen,opacity=0.28]
  (\legendx,{\ymax-0.295-\swatchh})
  rectangle ({\legendx+\swatchw},{\ymax-0.295+\swatchh});
\node[anchor=west,font=\small]
  at ({\legendx+\swatchw+0.012},{\ymax-0.295})
  {(iv) $x\geq y,\ y\geq\mathcal{R}_{\textrm{fair}}$};

\end{tikzpicture}

==> figs/EmpiricalFrontier.tikz <==
\begin{tikzpicture}[scale=6]

  % Axes
  \draw[->] (0,0) -- (1,0) node[anchor=north west] {$\mathcal{R}_r$};
  \draw[->] (0,0) -- (0,1) node[anchor=south east] {$\mathcal{R}_b$};

  % % Dashed line Rb = Rr
  % \draw[dashed, gray] (0,0) -- (1,1) 
  %   node[anchor=south east, rotate=45] {\small $\: \: \mathcal{R}_b = \mathcal{R}_r$};
    
\pgfmathsetmacro{\pointSize}{0.01}

  % Ellipse parameters
  \pgfmathsetmacro{\cx}{0.5}
  \pgfmathsetmacro{\cy}{0.5}
  \pgfmathsetmacro{\a}{0.4}
  \pgfmathsetmacro{\b}{0.25}
  \pgfmathsetmacro{\theta}{30}
  \pgfmathsetmacro{\contractionScale}{0.6}
  

  % Trig for rotation
  \pgfmathsetmacro{\ct}{cos(\theta)}
  \pgfmathsetmacro{\st}{sin(\theta)}

  % ------ Original ellipse points ------
  % Bottom-most (beta_b)
  \pgfmathsetmacro{\tYraw}{atan2(\b*\ct,\a*\st)} 
  \pgfmathsetmacro{\tY}{\tYraw + 180} 
  \pgfmathsetmacro{\betaBx}{\cx + \a*cos(\tY)*\ct - \b*sin(\tY)*\st}
  \pgfmathsetmacro{\betaBy}{\cy + \a*cos(\tY)*\st + \b*sin(\tY)*\ct}

  % Left-most (beta_r)
  \pgfmathsetmacro{\tXraw}{atan2(-\b*\st,\a*\ct)}
  \pgfmathsetmacro{\tX}{\tXraw + 180}
  \pgfmathsetmacro{\betaRx}{\cx + \a*cos(\tX)*\ct - \b*sin(\tX)*\st}
  \pgfmathsetmacro{\betaRy}{\cy + \a*cos(\tX)*\st + \b*sin(\tX)*\ct}

  % Draw the ellipse
  \begin{scope}
    \clip (0,0) rectangle (0.9,0.9);
    \fill[CornflowerBlue, opacity=0.3, rotate around={\theta:(\cx,\cy)}]
      (\cx,\cy) ellipse [x radius=\a, y radius=\b];
  \end{scope}

  % Label inside
  \node at (0.7,0.7) {$\mathcal{E}(\mathcal{H})$};

  % --- Original Pareto frontier ---
  \pgfmathsetmacro{\tStart}{\tX}
  \pgfmathsetmacro{\tEnd}{\tY}
  \pgfmathsetmacro{\tEndAdjusted}{\tY < \tX ? \tY + 360 : \tY}

  \draw[ultra thick, Thistle, rotate around={\theta:(\cx,\cy)}, opacity=0.8, line width=2pt]
    (\cx,\cy) ++(\tStart:\a cm and \b cm) 
    arc[start angle=\tStart, end angle=\tEndAdjusted, x radius=\a, y radius=\b];

  % --- Hat Pareto frontier ---
  \draw[ultra thick, Thistle, rotate around={\theta:(\cx,\cy)}, 
        opacity=0.8, line width=2pt, dashed]
    (\cx,\cy) ++(\tStart:\a*\contractionScale cm and \b*\contractionScale cm) 
    arc[start angle=\tStart, end angle=\tEndAdjusted, 
       x radius=\a*\contractionScale, y radius=\b*\contractionScale];

  % Calculate points
  \pgfmathsetmacro{\tLambda}{\tStart + 0.5*(\tEndAdjusted - \tStart)}
  \pgfmathsetmacro{\betaLambdax}{\cx + \a*cos(\tLambda)*\ct - \b*sin(\tLambda)*\st}
  \pgfmathsetmacro{\betaLambday}{\cy + \a*cos(\tLambda)*\st + \b*sin(\tLambda)*\ct}

  % Hat points
  \pgfmathsetmacro{\hatBetaBx}{\cx + \contractionScale*(\betaBx - \cx)}
  \pgfmathsetmacro{\hatBetaBy}{\cy + \contractionScale*(\betaBy - \cy)}
  \pgfmathsetmacro{\hatBetaRx}{\cx + \contractionScale*(\betaRx - \cx)}
  \pgfmathsetmacro{\hatBetaRy}{\cy + \contractionScale*(\betaRy - \cy)}
  \pgfmathsetmacro{\hatBetaLambdax}{\cx + \contractionScale*(\betaLambdax - \cx)}
  \pgfmathsetmacro{\hatBetaLambday}{\cy + \contractionScale*(\betaLambday - \cy)}

  % Right triangle coordinates
  \pgfmathsetmacro{\rightAngleX}{\hatBetaLambdax}
  \pgfmathsetmacro{\rightAngleY}{\betaLambday}

  % Original points
  \fill[Blue] (\betaBx,\betaBy) circle[radius=\pointSize];
  \node[Blue, below] at (\betaBx,\betaBy) {$f_b$};
  \fill[BrickRed] (\betaRx,\betaRy) circle[radius=\pointSize];
  \node[BrickRed, left] at (\betaRx,\betaRy) {$f_r$};
  \fill[Fuchsia] (\betaLambdax,\betaLambday) circle[radius=\pointSize];
  \node[Fuchsia, left] at (\betaLambdax,\betaLambday) {$f_\lambda$};

  % Hat points
  \fill[Blue] (\hatBetaBx,\hatBetaBy) circle[radius=\pointSize];
  \node[Blue, below] at (\hatBetaBx,\hatBetaBy) {$\widehat{f}_b$};
  \fill[BrickRed] (\hatBetaRx,\hatBetaRy) circle[radius=\pointSize];
  \node[BrickRed, left] at (\hatBetaRx,\hatBetaRy) {$\widehat{f}_r$};
  \fill[Fuchsia] (\hatBetaLambdax,\hatBetaLambday) circle[radius=\pointSize];
  \node[Fuchsia, above right] at (\hatBetaLambdax,\hatBetaLambday) {$\widehat{f}_\lambda$};

  % Right triangle
  \draw[Fuchsia, thin, solid] 
    (\betaLambdax,\betaLambday) -- 
    (\rightAngleX,\rightAngleY) -- 
    (\hatBetaLambdax,\hatBetaLambday) -- cycle;

\end{tikzpicture}

==> figs/Frontier_Intro_0.tikz <==
\begin{tikzpicture}[scale=13, line cap=round, line join=round]

%% --- Parameters ---
\pgfmathsetmacro{\cx}{0.43}
\pgfmathsetmacro{\cy}{0.42}
\pgfmathsetmacro{\a}{0.41}
\pgfmathsetmacro{\b}{0.28}
\pgfmathsetmacro{\theta}{30}
\pgfmathsetmacro{\ct}{cos(\theta)}
\pgfmathsetmacro{\st}{sin(\theta)}
\pgfmathsetmacro{\pointSize}{0.007}
\pgfmathsetmacro{\lineWidth}{0.35mm}

%% --- Frontier extreme points (left-most = beta_r, bottom-most = beta_b) ---
\pgfmathsetmacro{\tYraw}{atan2(\b*\ct,\a*\st)}
\pgfmathsetmacro{\tY}{\tYraw + 180}
\pgfmathsetmacro{\betaBx}{\cx + \a*cos(\tY)*\ct - \b*sin(\tY)*\st}
\pgfmathsetmacro{\betaBy}{\cy + \a*cos(\tY)*\st + \b*sin(\tY)*\ct}

\pgfmathsetmacro{\tXraw}{atan2(-\b*\st,\a*\ct)}
\pgfmathsetmacro{\tX}{\tXraw + 180}
\pgfmathsetmacro{\betaRx}{\cx + \a*cos(\tX)*\ct - \b*sin(\tX)*\st}
\pgfmathsetmacro{\betaRy}{\cy + \a*cos(\tX)*\st + \b*sin(\tX)*\ct}

%% --- Position of \beta_\lambda along the frontier (0 = \beta_r, 1 = \beta_b) ---
\pgfmathsetmacro{\posOnFrontier}{0.44}

%% --- Frontier arc angles ---
\pgfmathsetmacro{\tStart}{\tX}
\pgfmathsetmacro{\tEnd}{\tY}
\pgfmathsetmacro{\tEndAdjusted}{\tY < \tX ? \tY + 360 : \tY}

%% --- \beta_\lambda and its coordinates ---
\pgfmathsetmacro{\tLambda}{\tStart + \posOnFrontier*(\tEndAdjusted - \tStart)}
\pgfmathsetmacro{\betaLambdax}{\cx + \a*cos(\tLambda)*\ct - \b*sin(\tLambda)*\st}
\pgfmathsetmacro{\betaLambday}{\cy + \a*cos(\tLambda)*\st + \b*sin(\tLambda)*\ct}

%% --- Tangent slope at \beta_\lambda and axis intercepts ---
\pgfmathsetmacro{\dxdt}{-\a*sin(\tLambda)*\ct - \b*cos(\tLambda)*\st}
\pgfmathsetmacro{\dydt}{-\a*sin(\tLambda)*\st + \b*cos(\tLambda)*\ct}
\pgfmathsetmacro{\mtan}{\dydt/\dxdt}
\pgfmathsetmacro{\xinter}{\betaLambdax - \betaLambday/\mtan} % x-intercept (y=0)
\pgfmathsetmacro{\yinter}{\betaLambday - \mtan*\betaLambdax} % y-intercept (x=0)

%% --- Intersection with y = x (select lower-left solution) ---
\pgfmathsetmacro{\Acoef}{\a*(\ct - \st)}
\pgfmathsetmacro{\Bcoef}{\b*(-\st - \ct)}
\pgfmathsetmacro{\Delta}{\cy - \cx}
\pgfmathsetmacro{\Rcoef}{sqrt(\Acoef*\Acoef + \Bcoef*\Bcoef)}
\pgfmathsetmacro{\phi}{atan2(\Bcoef,\Acoef)}
\pgfmathsetmacro{\ratio}{min(1,max(-1,\Delta/\Rcoef))}
\pgfmathsetmacro{\alpha}{acos(\ratio)}
\pgfmathsetmacro{\tFairA}{\phi + \alpha}
\pgfmathsetmacro{\tFairB}{\phi - \alpha}
\pgfmathsetmacro{\xA}{\cx + \a*cos(\tFairA)*\ct - \b*sin(\tFairA)*\st}
\pgfmathsetmacro{\yA}{\cy + \a*cos(\tFairA)*\st + \b*sin(\tFairA)*\ct}
\pgfmathsetmacro{\xB}{\cx + \a*cos(\tFairB)*\ct - \b*sin(\tFairB)*\st}
\pgfmathsetmacro{\yB}{\cy + \a*cos(\tFairB)*\st + \b*sin(\tFairB)*\ct}
\pgfmathsetmacro{\xfair}{(\xA<=\cx && \yA<=\cy) ? \xA : \xB}
\pgfmathsetmacro{\yfair}{(\xA<=\cx && \yA<=\cy) ? \yA : \yB}

%% --- Plot limits and convenience values ---
\pgfmathsetmacro{\xmax}{max(\betaBx,\betaRx) + 0.10}
\pgfmathsetmacro{\ymax}{max(\betaBy,\betaRy) + 0.10}
\pgfmathsetmacro{\diag}{min(\xmax,\ymax)}

%% --- Axes ---
\draw[->] (0,0) -- (\xmax,0);
\draw[->] (0,0) -- (0,\ymax);

%% --- Axis labels ---
\node[anchor=north, BrickRed] at ({\xmax/2},0) {Red group error};
\node[rotate=90, anchor=south, Blue] at (0,{\ymax/2}) {Blue group error};

%% --- 45-degree line, angle arc, and labels ---
\draw[dashed, ForestGreen!70, line width=\lineWidth] (0,0) -- (\diag,\diag);

% angle arc
\draw[ForestGreen!70] (0.08,0) arc[start angle=0, end angle=45, radius=0.08];

% 45° label (inside angle at ~22.5°)
\pgfmathsetmacro{\angr}{0.06}
\node[ForestGreen!70] at ({\angr*cos(22.5)},{\angr*sin(22.5)}) {\scriptsize $45^\circ$};

% "x = y" label (rotated and above diagonal endpoint)
\node[ForestGreen!80!black, rotate=45, anchor=south east]
  at (\diag,\diag) {\scriptsize $x = y$};

%% --- Clipping to the zoom box ---
\begin{scope}
  \clip (0,0) rectangle (\xmax,\ymax);

  %% --- Feasible set (ellipse) ---
  \begin{scope}[shift={(\cx,\cy)}, rotate=\theta]
    \fill[CornflowerBlue, opacity=0.15] (0,0) ellipse [x radius=\a, y radius=\b];
    \draw[CornflowerBlue!60] (0,0) ellipse [x radius=\a, y radius=\b];
  \end{scope}

  %% --- Tangent line through \beta_\lambda (intercepts on axes) ---
  % \draw[dashed, Fuchsia!70, line width=\lineWidth] (0,\yinter) -- (\xinter,0);

  %% --- FA frontier arc (bold) ---
  \begin{scope}[shift={(\cx,\cy)}, rotate=\theta]
    \draw[ultra thick, Thistle]
      ({\a*cos(\tStart)},{\b*sin(\tStart)})
        arc[start angle=\tStart, end angle=\tEndAdjusted, x radius=\a, y radius=\b];
  \end{scope}
\end{scope}

%% --- Key points and labels ---
\fill[Blue]     (\betaBx,\betaBy) circle[radius=\pointSize] node[below, Blue] {$\beta_b$};
% \fill[Blue]     (\betaBx,\betaBy) circle[radius=\pointSize] node[above, Blue] {\tiny($\lambda = 0$)};
\fill[BrickRed] (\betaRx,\betaRy) circle[radius=\pointSize] node[left,  BrickRed] {$\beta_r$};
% \fill[BrickRed] (\betaRx,\betaRy) circle[radius=\pointSize] node[right, BrickRed] {\tiny($\lambda = 1$)};
% \fill[Fuchsia]  (\betaLambdax,\betaLambday) circle[radius=\pointSize] node[below left, Fuchsia] {$\beta_\lambda$};

\fill[ForestGreen] (\xfair,\yfair) circle[radius=\pointSize];
\node[ForestGreen] at ({\xfair},{\yfair-0.035}) {$\beta_{\text{fair}}$};

%% --- Lambda-line label (fuchsia) ---
% \node[text=Fuchsia, anchor=south east]
%   at ({\xinter-0.02}, {0}) {\tiny{$\lambda x + (1 - \lambda) y = c$}};

\end{tikzpicture}


==> figs/Frontier_Intro_1.tikz <==
\begin{tikzpicture}[scale=13, line cap=round, line join=round]

%% --- Parameters ---
\pgfmathsetmacro{\cx}{0.43}
\pgfmathsetmacro{\cy}{0.42}
\pgfmathsetmacro{\a}{0.41}
\pgfmathsetmacro{\b}{0.28}
\pgfmathsetmacro{\theta}{30}
\pgfmathsetmacro{\ct}{cos(\theta)}
\pgfmathsetmacro{\st}{sin(\theta)}
\pgfmathsetmacro{\pointSize}{0.007}
\pgfmathsetmacro{\lineWidth}{0.35mm}

%% --- Frontier extreme points (left-most = beta_r, bottom-most = beta_b) ---
\pgfmathsetmacro{\tYraw}{atan2(\b*\ct,\a*\st)}
\pgfmathsetmacro{\tY}{\tYraw + 180}
\pgfmathsetmacro{\betaBx}{\cx + \a*cos(\tY)*\ct - \b*sin(\tY)*\st}
\pgfmathsetmacro{\betaBy}{\cy + \a*cos(\tY)*\st + \b*sin(\tY)*\ct}

\pgfmathsetmacro{\tXraw}{atan2(-\b*\st,\a*\ct)}
\pgfmathsetmacro{\tX}{\tXraw + 180}
\pgfmathsetmacro{\betaRx}{\cx + \a*cos(\tX)*\ct - \b*sin(\tX)*\st}
\pgfmathsetmacro{\betaRy}{\cy + \a*cos(\tX)*\st + \b*sin(\tX)*\ct}

%% --- Position of \beta_\lambda along the frontier (0 = \beta_r, 1 = \beta_b) ---
\pgfmathsetmacro{\posOnFrontier}{0.44}

%% --- Frontier arc angles ---
\pgfmathsetmacro{\tStart}{\tX}
\pgfmathsetmacro{\tEnd}{\tY}
\pgfmathsetmacro{\tEndAdjusted}{\tY < \tX ? \tY + 360 : \tY}

%% --- \beta_\lambda and its coordinates ---
\pgfmathsetmacro{\tLambda}{\tStart + \posOnFrontier*(\tEndAdjusted - \tStart)}
\pgfmathsetmacro{\betaLambdax}{\cx + \a*cos(\tLambda)*\ct - \b*sin(\tLambda)*\st}
\pgfmathsetmacro{\betaLambday}{\cy + \a*cos(\tLambda)*\st + \b*sin(\tLambda)*\ct}

%% --- Tangent slope at \beta_\lambda and axis intercepts ---
\pgfmathsetmacro{\dxdt}{-\a*sin(\tLambda)*\ct - \b*cos(\tLambda)*\st}
\pgfmathsetmacro{\dydt}{-\a*sin(\tLambda)*\st + \b*cos(\tLambda)*\ct}
\pgfmathsetmacro{\mtan}{\dydt/\dxdt}
\pgfmathsetmacro{\xinter}{\betaLambdax - \betaLambday/\mtan} % x-intercept (y=0)
\pgfmathsetmacro{\yinter}{\betaLambday - \mtan*\betaLambdax} % y-intercept (x=0)

%% --- Intersection with y = x (select lower-left solution) ---
\pgfmathsetmacro{\Acoef}{\a*(\ct - \st)}
\pgfmathsetmacro{\Bcoef}{\b*(-\st - \ct)}
\pgfmathsetmacro{\Delta}{\cy - \cx}
\pgfmathsetmacro{\Rcoef}{sqrt(\Acoef*\Acoef + \Bcoef*\Bcoef)}
\pgfmathsetmacro{\phi}{atan2(\Bcoef,\Acoef)}
\pgfmathsetmacro{\ratio}{min(1,max(-1,\Delta/\Rcoef))}
\pgfmathsetmacro{\alpha}{acos(\ratio)}
\pgfmathsetmacro{\tFairA}{\phi + \alpha}
\pgfmathsetmacro{\tFairB}{\phi - \alpha}
\pgfmathsetmacro{\xA}{\cx + \a*cos(\tFairA)*\ct - \b*sin(\tFairA)*\st}
\pgfmathsetmacro{\yA}{\cy + \a*cos(\tFairA)*\st + \b*sin(\tFairA)*\ct}
\pgfmathsetmacro{\xB}{\cx + \a*cos(\tFairB)*\ct - \b*sin(\tFairB)*\st}
\pgfmathsetmacro{\yB}{\cy + \a*cos(\tFairB)*\st + \b*sin(\tFairB)*\ct}
\pgfmathsetmacro{\xfair}{(\xA<=\cx && \yA<=\cy) ? \xA : \xB}
\pgfmathsetmacro{\yfair}{(\xA<=\cx && \yA<=\cy) ? \yA : \yB}

%% --- Plot limits and convenience values ---
\pgfmathsetmacro{\xmax}{max(\betaBx,\betaRx) + 0.10}
\pgfmathsetmacro{\ymax}{max(\betaBy,\betaRy) + 0.10}
\pgfmathsetmacro{\diag}{min(\xmax,\ymax)}

%% --- Axes ---
\draw[->] (0,0) -- (\xmax,0);
\draw[->] (0,0) -- (0,\ymax);

%% --- Axis labels ---
\node[anchor=north, BrickRed] at ({\xmax/2},0) {Red group error};
\node[rotate=90, anchor=south, Blue] at (0,{\ymax/2}) {Blue group error};

%% --- 45-degree line, angle arc, and labels ---
% \draw[dashed, ForestGreen!70, line width=\lineWidth] (0,0) -- (\diag,\diag);

% angle arc
% % \draw[ForestGreen!70] (0.08,0) arc[start angle=0, end angle=45, radius=0.08];

% 45° label (inside angle at ~22.5°)
% \pgfmathsetmacro{\angr}{0.06}
% \node[ForestGreen!70] at ({\angr*cos(22.5)},{\angr*sin(22.5)}) {\scriptsize $45^\circ$};

% "x = y" label (rotated and above diagonal endpoint)
% \node[ForestGreen!80!black, rotate=45, anchor=south east]
%   at (\diag,\diag) {\scriptsize $x = y$};

%% --- Clipping to the zoom box ---
\begin{scope}
  \clip (0,0) rectangle (\xmax,\ymax);

  %% --- Feasible set (ellipse) ---
  \begin{scope}[shift={(\cx,\cy)}, rotate=\theta]
    \fill[CornflowerBlue, opacity=0.15] (0,0) ellipse [x radius=\a, y radius=\b];
    \draw[CornflowerBlue!60] (0,0) ellipse [x radius=\a, y radius=\b];
  \end{scope}

  %% --- Tangent line through \beta_\lambda (intercepts on axes) ---
  \draw[dashed, Fuchsia!70, line width=\lineWidth] (0,\yinter) -- (\xinter,0);

  %% --- FA frontier arc (bold) ---
  \begin{scope}[shift={(\cx,\cy)}, rotate=\theta]
    \draw[ultra thick, Thistle]
      ({\a*cos(\tStart)},{\b*sin(\tStart)})
        arc[start angle=\tStart, end angle=\tEndAdjusted, x radius=\a, y radius=\b];
  \end{scope}
\end{scope}

%% --- Key points and labels ---
\fill[Blue]     (\betaBx,\betaBy) circle[radius=\pointSize] node[below, Blue] {$\beta_b$};
\fill[Blue]     (\betaBx,\betaBy) circle[radius=\pointSize] node[above, Blue] {\tiny($\lambda = 0$)};
\fill[BrickRed] (\betaRx,\betaRy) circle[radius=\pointSize] node[left,  BrickRed] {$\beta_r$};
\fill[BrickRed] (\betaRx,\betaRy) circle[radius=\pointSize] node[right, BrickRed] {\tiny($\lambda = 1$)};
\fill[Fuchsia]  (\betaLambdax,\betaLambday) circle[radius=\pointSize] node[below left, Fuchsia] {$\beta_\lambda$};

% \fill[ForestGreen] (\xfair,\yfair) circle[radius=\pointSize];
% \node[ForestGreen] at ({\xfair},{\yfair-0.035}) {$\beta_{\text{fair}}$};

%% --- Lambda-line label (fuchsia) ---
\node[text=Fuchsia, anchor=south east]
  at ({\xinter-0.05}, {0.02}) {\footnotesize{$\lambda x + (1 - \lambda) y = c$}};

\end{tikzpicture}


==> figs/Frontier_Intro_2.tikz <==
\begin{tikzpicture}[scale=13, line cap=round, line join=round]

%% --- Parameters ---
\pgfmathsetmacro{\cx}{0.43}
\pgfmathsetmacro{\cy}{0.42}
\pgfmathsetmacro{\a}{0.41}
\pgfmathsetmacro{\b}{0.28}
\pgfmathsetmacro{\theta}{30}
\pgfmathsetmacro{\ct}{cos(\theta)}
\pgfmathsetmacro{\st}{sin(\theta)}
\pgfmathsetmacro{\pointSize}{0.007}
\pgfmathsetmacro{\lineWidth}{0.35mm}

%% --- Frontier extreme points (left-most = \beta_r, bottom-most = \beta_b) ---
\pgfmathsetmacro{\tYraw}{atan2(\b*\ct,\a*\st)}
\pgfmathsetmacro{\tY}{\tYraw + 180}
\pgfmathsetmacro{\betaBx}{\cx + \a*cos(\tY)*\ct - \b*sin(\tY)*\st}
\pgfmathsetmacro{\betaBy}{\cy + \a*cos(\tY)*\st + \b*sin(\tY)*\ct}

\pgfmathsetmacro{\tXraw}{atan2(-\b*\st,\a*\ct)}
\pgfmathsetmacro{\tX}{\tXraw + 180}
\pgfmathsetmacro{\betaRx}{\cx + \a*cos(\tX)*\ct - \b*sin(\tX)*\st}
\pgfmathsetmacro{\betaRy}{\cy + \a*cos(\tX)*\st + \b*sin(\tX)*\ct}

%% --- Position of \beta_\lambda along the frontier (0 = \beta_r, 1 = \beta_b) ---
\pgfmathsetmacro{\posOnFrontier}{0.44}

%% --- Frontier arc angles ---
\pgfmathsetmacro{\tStart}{\tX}
\pgfmathsetmacro{\tEnd}{\tY}
\pgfmathsetmacro{\tEndAdjusted}{\tY < \tX ? \tY + 360 : \tY}

%% --- \beta_\lambda coordinates ---
\pgfmathsetmacro{\tLambda}{\tStart + \posOnFrontier*(\tEndAdjusted - \tStart)}
\pgfmathsetmacro{\betaLambdax}{\cx + \a*cos(\tLambda)*\ct - \b*sin(\tLambda)*\st}
\pgfmathsetmacro{\betaLambday}{\cy + \a*cos(\tLambda)*\st + \b*sin(\tLambda)*\ct}

%% --- Tangent slope at \beta_\lambda and axis intercepts ---
\pgfmathsetmacro{\dxdt}{-\a*sin(\tLambda)*\ct - \b*cos(\tLambda)*\st}
\pgfmathsetmacro{\dydt}{-\a*sin(\tLambda)*\st + \b*cos(\tLambda)*\ct}
\pgfmathsetmacro{\mtan}{\dydt/\dxdt}
\pgfmathsetmacro{\xinter}{\betaLambdax - \betaLambday/\mtan} % x-intercept (y = 0)
\pgfmathsetmacro{\yinter}{\betaLambday - \mtan*\betaLambdax} % y-intercept (x = 0)

%% --- Plot limits ---
\pgfmathsetmacro{\xmax}{max(\betaBx,\betaRx) + 0.10}
\pgfmathsetmacro{\ymax}{max(\betaBy,\betaRy) + 0.10}

%% --- Axes and labels ---
\draw[->] (0,0) -- (\xmax,0);
\draw[->] (0,0) -- (0,\ymax);
\node[anchor=north, BrickRed] at ({\xmax/2},0) {Red group error};
\node[rotate=90, anchor=south, Blue] at (0,{\ymax/2}) {Blue group error};

%% --- Clipping to the zoom box ---
\begin{scope}
  \clip (0,0) rectangle (\xmax,\ymax);

  %% --- Feasible set (ellipse) ---
  \begin{scope}[shift={(\cx,\cy)}, rotate=\theta]
    \fill[CornflowerBlue, opacity=0.15] (0,0) ellipse [x radius=\a, y radius=\b];
    \draw[CornflowerBlue!60] (0,0) ellipse [x radius=\a, y radius=\b];
  \end{scope}

  %% --- Tangent line through \beta_\lambda (intercepts on axes) ---
  \draw[dashed, Fuchsia!70, line width=\lineWidth] (0,\yinter) -- (\xinter,0);

  %% --- FA frontier arc (bold) ---
  \begin{scope}[shift={(\cx,\cy)}, rotate=\theta]
    \draw[ultra thick, Thistle]
      ({\a*cos(\tStart)},{\b*sin(\tStart)})
        arc[start angle=\tStart, end angle=\tEndAdjusted, x radius=\a, y radius=\b];
  \end{scope}
\end{scope}

%% --- Parallel (orange) iso-line and \widehat{\beta}_\lambda ---
\pgfmathsetmacro{\kshift}{1.5}                 % scale intercepts for the parallel line
\pgfmathsetmacro{\xinterUp}{\kshift*\xinter}
\pgfmathsetmacro{\yinterUp}{\kshift*\yinter}

% normal offset to land on the orange line
\pgfmathsetmacro{\db}{\yinterUp - \yinter}
\pgfmathsetmacro{\den}{\mtan*\mtan + 1}
\pgfmathsetmacro{\xhat}{\betaLambdax + (-\mtan)*\db/\den}
\pgfmathsetmacro{\yhat}{\betaLambday + \db/\den}

% nudge \widehat{\beta}_\lambda along the orange line by a small arclength
\pgfmathsetmacro{\along}{-0.08*\ymax}
\pgfmathsetmacro{\normLine}{sqrt(1+\mtan*\mtan)} % |direction| for slope m
\pgfmathsetmacro{\xhat}{\xhat + \along/\normLine}
\pgfmathsetmacro{\yhat}{\yhat + \mtan*\along/\normLine}

% draw the orange dashed line
\draw[dashed, Orange, line width=\lineWidth] (0,\yinterUp) -- (\xinterUp,0);

% arrow from \beta_\lambda to \widehat{\beta}_\lambda
\draw[-stealth, Orange!90!black, line width=\lineWidth]
  (\betaLambdax,\betaLambday) -- (\xhat-0.005,\yhat-0.005);

% annotate the orange iso-line
\node[text=Orange!90!black, anchor=west]
  at ({\xhat-0.08}, {\yhat+0.09}) {\tiny{$\lambda x + (1 - \lambda) y = c'$}};

%% --- Key points ---
\fill[Fuchsia]  (\betaLambdax,\betaLambday) circle[radius=\pointSize]
  node[below left, Fuchsia] {$\beta_\lambda$};
\fill[Blue]     (\betaBx,\betaBy) circle[radius=\pointSize]
  node[below, Blue] {$\beta_b$};
\fill[BrickRed] (\betaRx,\betaRy) circle[radius=\pointSize]
  node[left, BrickRed] {$\beta_r$};
\fill[Orange!90!black] (\xhat,\yhat) circle[radius=\pointSize]
  node[right, Orange!90!black] {$\widehat{\beta}_\lambda$};

%% --- Perpendicular double-headed arrow (excess risk) ---
% base point slightly below \beta_\lambda
\pgfmathsetmacro{\perpOff}{0.28*\ymax}
\pgfmathsetmacro{\xzero}{\betaLambdax}
\pgfmathsetmacro{\yzero}{\betaLambday - \perpOff}

% intersections with the purple and orange lines
\pgfmathsetmacro{\xPerpP}{(\xzero + \mtan*(\yzero - \yinter))/\den}
\pgfmathsetmacro{\yPerpP}{\mtan*\xPerpP + \yinter}
\pgfmathsetmacro{\xPerpO}{(\xzero + \mtan*(\yzero - \yinterUp))/\den}
\pgfmathsetmacro{\yPerpO}{\mtan*\xPerpO + \yinterUp}

% draw the double-headed arrow and its label
\draw[stealth-stealth, line width=\lineWidth]
  (\xPerpP,\yPerpP) -- (\xPerpO,\yPerpO)
  node[midway, below, sloped, yshift=1pt] {\tiny{welfare loss}};

\end{tikzpicture}


==> figs/Frontier_Intro_3.tikz <==
\begin{tikzpicture}[scale=13, line cap=round, line join=round]

%% --- Parameters ---
\pgfmathsetmacro{\cx}{0.43}
\pgfmathsetmacro{\cy}{0.42}
\pgfmathsetmacro{\a}{0.41}
\pgfmathsetmacro{\b}{0.28}
\pgfmathsetmacro{\theta}{30}
\pgfmathsetmacro{\ct}{cos(\theta)}
\pgfmathsetmacro{\st}{sin(\theta)}
\pgfmathsetmacro{\pointSize}{0.007}
\pgfmathsetmacro{\lineWidth}{0.35mm}

%% --- Frontier extreme points (left-most = \beta_r, bottom-most = \beta_b) ---
\pgfmathsetmacro{\tYraw}{atan2(\b*\ct,\a*\st)}
\pgfmathsetmacro{\tY}{\tYraw + 180}
\pgfmathsetmacro{\betaBx}{\cx + \a*cos(\tY)*\ct - \b*sin(\tY)*\st}
\pgfmathsetmacro{\betaBy}{\cy + \a*cos(\tY)*\st + \b*sin(\tY)*\ct}

\pgfmathsetmacro{\tXraw}{atan2(-\b*\st,\a*\ct)}
\pgfmathsetmacro{\tX}{\tXraw + 180}
\pgfmathsetmacro{\betaRx}{\cx + \a*cos(\tX)*\ct - \b*sin(\tX)*\st}
\pgfmathsetmacro{\betaRy}{\cy + \a*cos(\tX)*\st + \b*sin(\tX)*\ct}

%% --- Position of \beta_\lambda along the frontier (0 = \beta_r, 1 = \beta_b) ---
\pgfmathsetmacro{\posOnFrontier}{0.44}

%% --- Frontier arc angles ---
\pgfmathsetmacro{\tStart}{\tX}
\pgfmathsetmacro{\tEnd}{\tY}
\pgfmathsetmacro{\tEndAdjusted}{\tY < \tX ? \tY + 360 : \tY}

%% --- \beta_\lambda coordinates ---
\pgfmathsetmacro{\tLambda}{\tStart + \posOnFrontier*(\tEndAdjusted - \tStart)}
\pgfmathsetmacro{\betaLambdax}{\cx + \a*cos(\tLambda)*\ct - \b*sin(\tLambda)*\st}
\pgfmathsetmacro{\betaLambday}{\cy + \a*cos(\tLambda)*\st + \b*sin(\tLambda)*\ct}

%% --- Tangent slope at \beta_\lambda and axis intercepts ---
\pgfmathsetmacro{\dxdt}{-\a*sin(\tLambda)*\ct - \b*cos(\tLambda)*\st}
\pgfmathsetmacro{\dydt}{-\a*sin(\tLambda)*\st + \b*cos(\tLambda)*\ct}
\pgfmathsetmacro{\mtan}{\dydt/\dxdt}
\pgfmathsetmacro{\xinter}{\betaLambdax - \betaLambday/\mtan} % x-intercept (y = 0)
\pgfmathsetmacro{\yinter}{\betaLambday - \mtan*\betaLambdax} % y-intercept (x = 0)

%% --- Plot limits ---
\pgfmathsetmacro{\xmax}{max(\betaBx,\betaRx) + 0.10}
\pgfmathsetmacro{\ymax}{max(\betaBy,\betaRy) + 0.10}

%% --- Axes and labels ---
\draw[->] (0,0) -- (\xmax,0);
\draw[->] (0,0) -- (0,\ymax);
\node[anchor=north, BrickRed] at ({\xmax/2},0) {Red group error};
\node[rotate=90, anchor=south, Blue] at (0,{\ymax/2}) {Blue group error};

%% --- Clipping to the zoom box ---
\begin{scope}
  \clip (0,0) rectangle (\xmax,\ymax);

  %% --- Feasible set (ellipse) ---
  \begin{scope}[shift={(\cx,\cy)}, rotate=\theta]
    \fill[CornflowerBlue, opacity=0.15] (0,0) ellipse [x radius=\a, y radius=\b];
    \draw[CornflowerBlue!60] (0,0) ellipse [x radius=\a, y radius=\b];
  \end{scope}

  %% --- Tangent line through \beta_\lambda ---
  \draw[dashed, Fuchsia!70, line width=\lineWidth] (0,\yinter) -- (\xinter,0);

  %% --- FA frontier arc (bold) ---
  \begin{scope}[shift={(\cx,\cy)}, rotate=\theta]
    \draw[ultra thick, Thistle]
      ({\a*cos(\tStart)},{\b*sin(\tStart)})
        arc[start angle=\tStart, end angle=\tEndAdjusted, x radius=\a, y radius=\b];
  \end{scope}
\end{scope}

%% --- Parallel (orange) iso-line and \widehat{\beta}_\lambda ---
\pgfmathsetmacro{\kshift}{1.5}                  % scale intercepts for the parallel line
\pgfmathsetmacro{\xinterUp}{\kshift*\xinter}
\pgfmathsetmacro{\yinterUp}{\kshift*\yinter}

% normal offset to land on the orange line
\pgfmathsetmacro{\db}{\yinterUp - \yinter}
\pgfmathsetmacro{\den}{\mtan*\mtan + 1}
\pgfmathsetmacro{\xhat}{\betaLambdax + (-\mtan)*\db/\den}
\pgfmathsetmacro{\yhat}{\betaLambday + \db/\den}

% nudge \widehat{\beta}_\lambda along the orange line by a small arclength
\pgfmathsetmacro{\along}{-0.08*\ymax}
\pgfmathsetmacro{\normLine}{sqrt(1+\mtan*\mtan)} % |direction| for slope m
\pgfmathsetmacro{\xhat}{\xhat + \along/\normLine}
\pgfmathsetmacro{\yhat}{\yhat + \mtan*\along/\normLine}

% draw the orange dashed line
\draw[dashed, Orange, line width=\lineWidth] (0,\yinterUp) -- (\xinterUp,0);

% arrow from \beta_\lambda to \widehat{\beta}_\lambda
\draw[-stealth, Orange!90!black, line width=\lineWidth]
  (\betaLambdax,\betaLambday) -- (\xhat-0.005,\yhat-0.005);

% annotate the orange iso-line
\node[text=Orange!90!black, anchor=west]
  at ({\xhat-0.08}, {\yhat+0.09}) {\tiny{$\lambda x + (1 - \lambda) y = c'$}};

%% --- Group-specific error arrows from \beta_\lambda to projections of \widehat{\beta}_\lambda ---
\draw[-stealth, Blue, line width=\lineWidth]
  (\betaLambdax,\betaLambday) -- (\betaLambdax,\yhat); % vertical (blue)
\draw[-stealth, BrickRed, line width=\lineWidth]
  (\betaLambdax,\betaLambday) -- (\xhat,\betaLambday); % horizontal (red)

% dashed connectors from projections to \widehat{\beta}_\lambda
\draw[dashed, BrickRed, line width=\lineWidth]
  (\betaLambdax,\yhat) -- (\xhat,\yhat);  % horizontal connector
\draw[dashed, Blue, line width=\lineWidth]
  (\xhat,\betaLambday) -- (\xhat,\yhat);  % vertical connector

%% --- Key points ---
\fill[Fuchsia]  (\betaLambdax,\betaLambday) circle[radius=\pointSize]
  node[below left, Fuchsia] {$\beta_\lambda$};
\fill[Blue]     (\betaBx,\betaBy) circle[radius=\pointSize]
  node[below, Blue] {$\beta_b$};
\fill[BrickRed] (\betaRx,\betaRy) circle[radius=\pointSize]
  node[left, BrickRed] {$\beta_r$};
\fill[Orange!90!black] (\xhat,\yhat) circle[radius=\pointSize]
  node[right, Orange!90!black] {$\widehat{\beta}_\lambda$};

\end{tikzpicture}


==> figs/Frontier_Lambda.tikz <==
\begin{tikzpicture}[scale=6]

  % Axes
  \draw[->] (0,0) -- (1,0) node[anchor=north west] {$\mathcal{R}_r$};
  \draw[->] (0,0) -- (0,1) node[anchor=south east] {$\mathcal{R}_b$};
  \definecolor{DarkerGreen}{rgb}{0, 0.4, 0}

  % % Dashed line Rb = Rr
  % \draw[dashed, gray] (0,0) -- (1,1) 
  %   node[anchor=south east, rotate=45] {\small $\: \: \mathcal{R}_b = \mathcal{R}_r$};
    
\pgfmathsetmacro{\pointSize}{0.01}

  % Ellipse parameters
  \pgfmathsetmacro{\cx}{0.5}
  \pgfmathsetmacro{\cy}{0.5}
  \pgfmathsetmacro{\a}{0.4}
  \pgfmathsetmacro{\b}{0.25}
  \pgfmathsetmacro{\theta}{30}
  \pgfmathsetmacro{\contractionScale}{0.6}
  

  % Trig for rotation
  \pgfmathsetmacro{\ct}{cos(\theta)}
  \pgfmathsetmacro{\st}{sin(\theta)}

  % ------ Original ellipse points ------
  % Bottom-most (beta_b)
  \pgfmathsetmacro{\tYraw}{atan2(\b*\ct,\a*\st)} 
  \pgfmathsetmacro{\tY}{\tYraw + 180} 
  \pgfmathsetmacro{\betaBx}{\cx + \a*cos(\tY)*\ct - \b*sin(\tY)*\st}
  \pgfmathsetmacro{\betaBy}{\cy + \a*cos(\tY)*\st + \b*sin(\tY)*\ct}

  % Left-most (beta_r)
  \pgfmathsetmacro{\tXraw}{atan2(-\b*\st,\a*\ct)}
  \pgfmathsetmacro{\tX}{\tXraw + 180}
  \pgfmathsetmacro{\betaRx}{\cx + \a*cos(\tX)*\ct - \b*sin(\tX)*\st}
  \pgfmathsetmacro{\betaRy}{\cy + \a*cos(\tX)*\st + \b*sin(\tX)*\ct}

  % Draw the ellipse
  \begin{scope}
    \clip (0,0) rectangle (0.9,0.9);
    \fill[CornflowerBlue, opacity=0.3, rotate around={\theta:(\cx,\cy)}]
      (\cx,\cy) ellipse [x radius=\a, y radius=\b];
  \end{scope}

  % Label inside
  \node at (0.7,0.7) {$\mathcal{E}(\mathcal{H})$};

  % --- Original Pareto frontier ---
  \pgfmathsetmacro{\tStart}{\tX}
  \pgfmathsetmacro{\tEnd}{\tY}
  \pgfmathsetmacro{\tEndAdjusted}{\tY < \tX ? \tY + 360 : \tY}

  \draw[ultra thick, Thistle, rotate around={\theta:(\cx,\cy)}, opacity=0.8, line width=2pt]
    (\cx,\cy) ++(\tStart:\a cm and \b cm) 
    arc[start angle=\tStart, end angle=\tEndAdjusted, x radius=\a, y radius=\b];


  % Calculate points
  \pgfmathsetmacro{\tLambda}{\tStart + 0.5*(\tEndAdjusted - \tStart)}
  \pgfmathsetmacro{\betaLambdax}{\cx + \a*cos(\tLambda)*\ct - \b*sin(\tLambda)*\st}
  \pgfmathsetmacro{\betaLambday}{\cy + \a*cos(\tLambda)*\st + \b*sin(\tLambda)*\ct}


  % Original points
  \fill[Blue] (\betaBx,\betaBy) circle[radius=\pointSize];
  \node[Blue, below] at (\betaBx,\betaBy) {$f_b$};
  \fill[BrickRed] (\betaRx,\betaRy) circle[radius=\pointSize];
  \node[BrickRed, left] at (\betaRx,\betaRy) {$f_r$};
  \fill[Fuchsia] (\betaLambdax,\betaLambday) circle[radius=\pointSize];
  \node[Fuchsia, left] at (\betaLambdax,\betaLambday) {$f_\lambda$};

  \draw[dashed, Fuchsia] (0,0.4) -- (0.5,0) 
    node[anchor=south west] {\footnotesize $\lambda \mathcal{R}_r + (1-\lambda) \mathcal{R}_b = c$};

\end{tikzpicture}

==> figs/GroupBalanced.tikz <==
\begin{tikzpicture}[scale=6]

  % Axes
  \draw[->] (0,0) -- (1,0) node[anchor=north west] {$\mathcal{R}_r$};
  \draw[->] (0,0) -- (0,1) node[anchor=south east] {$\mathcal{R}_b$};

  % Dashed line Rb = Rr
  \draw[dashed, gray] (0,0) -- (1,1) 
    node[anchor=south east, rotate=45] {\small $\: \: \mathcal{R}_b = \mathcal{R}_r$};
    
\pgfmathsetmacro{\pointSize}{0.01}

  % Ellipse parameters
  \pgfmathsetmacro{\cx}{0.5}
  \pgfmathsetmacro{\cy}{0.5}
  \pgfmathsetmacro{\a}{0.4}
  \pgfmathsetmacro{\b}{0.25}
  \pgfmathsetmacro{\theta}{30}
  \pgfmathsetmacro{\contractionScale}{0.6}
  

  % Trig for rotation
  \pgfmathsetmacro{\ct}{cos(\theta)}
  \pgfmathsetmacro{\st}{sin(\theta)}

  % ------ Original ellipse points ------
  % Bottom-most (beta_b)
  \pgfmathsetmacro{\tYraw}{atan2(\b*\ct,\a*\st)} 
  \pgfmathsetmacro{\tY}{\tYraw + 180} 
  \pgfmathsetmacro{\betaBx}{\cx + \a*cos(\tY)*\ct - \b*sin(\tY)*\st}
  \pgfmathsetmacro{\betaBy}{\cy + \a*cos(\tY)*\st + \b*sin(\tY)*\ct}

  % Left-most (beta_r)
  \pgfmathsetmacro{\tXraw}{atan2(-\b*\st,\a*\ct)}
  \pgfmathsetmacro{\tX}{\tXraw + 180}
  \pgfmathsetmacro{\betaRx}{\cx + \a*cos(\tX)*\ct - \b*sin(\tX)*\st}
  \pgfmathsetmacro{\betaRy}{\cy + \a*cos(\tX)*\st + \b*sin(\tX)*\ct}

  % Draw the ellipse
  \begin{scope}
    \clip (0,0) rectangle (0.9,0.9);
    \fill[CornflowerBlue, opacity=0.3, rotate around={\theta:(\cx,\cy)}]
      (\cx,\cy) ellipse [x radius=\a, y radius=\b];
  \end{scope}

  % Label inside
  \node at (0.7,0.7) {$\mathcal{E}(\mathcal{H})$};

  % --- Original Pareto frontier ---
  \pgfmathsetmacro{\tStart}{\tX}
  \pgfmathsetmacro{\tEnd}{\tY}
  \pgfmathsetmacro{\tEndAdjusted}{\tY < \tX ? \tY + 360 : \tY}

  \draw[ultra thick, Thistle, rotate around={\theta:(\cx,\cy)}, opacity=0.8, line width=2pt]
    (\cx,\cy) ++(\tStart:\a cm and \b cm) 
    arc[start angle=\tStart, end angle=\tEndAdjusted, x radius=\a, y radius=\b];

  \pgfmathsetmacro{\fairx}{\cx - 1/sqrt((cos(\theta)+sin(\theta))^2/\a^2+(sin(\theta)-cos(\theta))^2/\b^2)}
  \pgfmathsetmacro{\fairy}{\cy - 1/sqrt((cos(\theta)+sin(\theta))^2/\a^2+(sin(\theta)-cos(\theta))^2/\b^2)}


  % Original points
  \fill[Blue] (\betaBx,\betaBy) circle[radius=\pointSize];
  \node[Blue, below] at (\betaBx,\betaBy) {$f_b$};
  \fill[BrickRed] (\betaRx,\betaRy) circle[radius=\pointSize];
  \node[BrickRed, left] at (\betaRx,\betaRy) {$f_r$};
  \fill[Fuchsia] (\fairx,\fairy) circle[radius=\pointSize];
  \node[Fuchsia, left] at (\fairx,\fairy) {$f_{\textrm{fair}}$};

\end{tikzpicture}

==> figs/GroupSkewed.tikz <==
\begin{tikzpicture}[scale=6]

  % Axes
  \draw[->] (0,0) -- (1,0) node[anchor=north west] {$\mathcal{R}_r$};
  \draw[->] (0,0) -- (0,1) node[anchor=south east] {$\mathcal{R}_b$};

  % Dashed line Rb = Rr
  \draw[dashed, gray] (0,0) -- (1,1) 
    node[anchor=south east, rotate=45] {\small $\: \: \mathcal{R}_b = \mathcal{R}_r$};
    
\pgfmathsetmacro{\pointSize}{0.01}

  % Ellipse parameters
  \pgfmathsetmacro{\cx}{0.3}
  \pgfmathsetmacro{\cy}{0.6}
  \pgfmathsetmacro{\a}{0.25}
  \pgfmathsetmacro{\b}{0.15}
  \pgfmathsetmacro{\theta}{30}
  \pgfmathsetmacro{\contractionScale}{0.6}
  

  % Trig for rotation
  \pgfmathsetmacro{\ct}{cos(\theta)}
  \pgfmathsetmacro{\st}{sin(\theta)}

  % ------ Original ellipse points ------
  % Bottom-most (beta_b)
  \pgfmathsetmacro{\tYraw}{atan2(\b*\ct,\a*\st)} 
  \pgfmathsetmacro{\tY}{\tYraw + 180} 
  \pgfmathsetmacro{\betaBx}{\cx + \a*cos(\tY)*\ct - \b*sin(\tY)*\st}
  \pgfmathsetmacro{\betaBy}{\cy + \a*cos(\tY)*\st + \b*sin(\tY)*\ct}

  % Left-most (beta_r)
  \pgfmathsetmacro{\tXraw}{atan2(-\b*\st,\a*\ct)}
  \pgfmathsetmacro{\tX}{\tXraw + 180}
  \pgfmathsetmacro{\betaRx}{\cx + \a*cos(\tX)*\ct - \b*sin(\tX)*\st}
  \pgfmathsetmacro{\betaRy}{\cy + \a*cos(\tX)*\st + \b*sin(\tX)*\ct}

  % Draw the ellipse
  \begin{scope}
    \clip (0,0) rectangle (0.9,0.9);
    \fill[CornflowerBlue, opacity=0.3, rotate around={\theta:(\cx,\cy)}]
      (\cx,\cy) ellipse [x radius=\a, y radius=\b];
  \end{scope}

  % Label inside
  \node at (0.7,0.7) {$\mathcal{E}(\mathcal{H})$};

  % --- Original Pareto frontier ---
  \pgfmathsetmacro{\tStart}{\tX}
  \pgfmathsetmacro{\tEnd}{\tY}
  \pgfmathsetmacro{\tEndAdjusted}{\tY < \tX ? \tY + 360 : \tY}

\pgfmathsetmacro{\tLambda}{\tStart + 2*(\tEndAdjusted - \tStart)}
\pgfmathsetmacro{\fairx}{\cx + \a*cos(\tLambda)*\ct - \b*sin(\tLambda)*\st}
\pgfmathsetmacro{\fairy}{\cy + \a*cos(\tLambda)*\st + \b*sin(\tLambda)*\ct}

\draw[ultra thick, Thistle, rotate around={\theta:(\cx,\cy)}, opacity=0.8, line width=2pt]
(\cx,\cy) ++(\tStart:\a cm and \b cm) 
arc[start angle=\tStart, end angle=\tStart + 2*(\tEndAdjusted - \tStart), x radius=\a, y radius=\b];



  % Original points
  \fill[Blue] (\betaBx,\betaBy) circle[radius=\pointSize];
  \node[Blue, below] at (\betaBx,\betaBy) {$f_b$};
  \fill[BrickRed] (\betaRx,\betaRy) circle[radius=\pointSize];
  \node[BrickRed, left] at (\betaRx,\betaRy) {$f_r$};
  \fill[Fuchsia] (\fairx,\fairy) circle[radius=\pointSize];
  \node[Fuchsia, left] at (\fairx,\fairy) {$f_\textrm{fair}$};

\end{tikzpicture}

==> figs/simulations/known_allocation.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet}{RGB}{148,0,211}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title style={align=center},
% title={Direct sample-allocation validation\n\(\displaystyle \lambda=0.75\), \(\displaystyle n\_r+n\_b=200\), equal covariance/noise\\known covariance: excess-risk curve},
x grid style={darkgray176},
xlabel={Red sample share \(\displaystyle p_r = n_r/(n_r+n_b)\)},
xmajorgrids,
xmin=0.115, xmax=0.885,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={\(\displaystyle \mathbb{E}[\mathcal{R}\_\lambda(\widehat\beta)-\mathcal{R}\_\lambda(\beta\_\lambda)]\)},
ylabel={Excess risk},
ymajorgrids,
ymin=0.142338476653413, ymax=1.72043343035532,
ytick style={color=black}
]
\path [draw=darkviolet, thick]
(axis cs:0.15,1.5857499946832)
--(axis cs:0.15,1.64870184155069);

\path [draw=darkviolet, thick]
(axis cs:0.174137931034483,1.11729103962331)
--(axis cs:0.174137931034483,1.15628233323166);

\path [draw=darkviolet, thick]
(axis cs:0.198275862068966,0.85234890843462)
--(axis cs:0.198275862068966,0.879948226504573);

\path [draw=darkviolet, thick]
(axis cs:0.222413793103448,0.725148697951623)
--(axis cs:0.222413793103448,0.746700082949244);

\path [draw=darkviolet, thick]
(axis cs:0.246551724137931,0.620374796239525)
--(axis cs:0.246551724137931,0.638663742651617);

\path [draw=darkviolet, thick]
(axis cs:0.270689655172414,0.527765308652155)
--(axis cs:0.270689655172414,0.542431314670519);

\path [draw=darkviolet, thick]
(axis cs:0.294827586206897,0.480242363748532)
--(axis cs:0.294827586206897,0.493366886059542);

\path [draw=darkviolet, thick]
(axis cs:0.318965517241379,0.425970579221175)
--(axis cs:0.318965517241379,0.437622648572193);

\path [draw=darkviolet, thick]
(axis cs:0.343103448275862,0.396388053799915)
--(axis cs:0.343103448275862,0.406824520977159);

\path [draw=darkviolet, thick]
(axis cs:0.367241379310345,0.364985696234503)
--(axis cs:0.367241379310345,0.374819330452454);

\path [draw=darkviolet, thick]
(axis cs:0.391379310344828,0.335027098280312)
--(axis cs:0.391379310344828,0.343653781228765);

\path [draw=darkviolet, thick]
(axis cs:0.41551724137931,0.317691414807972)
--(axis cs:0.41551724137931,0.325852581710648);

\path [draw=darkviolet, thick]
(axis cs:0.439655172413793,0.299837126401339)
--(axis cs:0.439655172413793,0.307539001124469);

\path [draw=darkviolet, thick]
(axis cs:0.463793103448276,0.279211338408824)
--(axis cs:0.463793103448276,0.286382276597603);

\path [draw=darkviolet, thick]
(axis cs:0.487931034482759,0.267638742748342)
--(axis cs:0.487931034482759,0.274344496588838);

\path [draw=darkviolet, thick]
(axis cs:0.512068965517241,0.255205879449767)
--(axis cs:0.512068965517241,0.261435987892771);

\path [draw=darkviolet, thick]
(axis cs:0.536206896551724,0.246992092345604)
--(axis cs:0.536206896551724,0.253050589045422);

\path [draw=darkviolet, thick]
(axis cs:0.560344827586207,0.23542549485232)
--(axis cs:0.560344827586207,0.241227898757227);

\path [draw=darkviolet, thick]
(axis cs:0.58448275862069,0.227264517102374)
--(axis cs:0.58448275862069,0.232754977329758);

\path [draw=darkviolet, thick]
(axis cs:0.608620689655172,0.22782985982141)
--(axis cs:0.608620689655172,0.233439192740297);

\path [draw=darkviolet, thick]
(axis cs:0.632758620689655,0.220113081251149)
--(axis cs:0.632758620689655,0.225391819683037);

\path [draw=darkviolet, thick]
(axis cs:0.656896551724138,0.216867805614658)
--(axis cs:0.656896551724138,0.222057062811113);

\path [draw=darkviolet, thick]
(axis cs:0.681034482758621,0.215855976742896)
--(axis cs:0.681034482758621,0.221089088340275);

\path [draw=darkviolet, thick]
(axis cs:0.705172413793103,0.214070065458045)
--(axis cs:0.705172413793103,0.219183963982141);

\path [draw=darkviolet, thick]
(axis cs:0.729310344827586,0.219363680263038)
--(axis cs:0.729310344827586,0.224709320121128);

\path [draw=darkviolet, thick]
(axis cs:0.753448275862069,0.219931289005142)
--(axis cs:0.753448275862069,0.225236317067108);

\path [draw=darkviolet, thick]
(axis cs:0.777586206896552,0.232965438116321)
--(axis cs:0.777586206896552,0.238768157859289);

\path [draw=darkviolet, thick]
(axis cs:0.801724137931034,0.245779131892866)
--(axis cs:0.801724137931034,0.252057093184548);

\path [draw=darkviolet, thick]
(axis cs:0.825862068965517,0.277158085335885)
--(axis cs:0.825862068965517,0.284744917757142);

\path [draw=darkviolet, thick]
(axis cs:0.85,0.341196756352473)
--(axis cs:0.85,0.351844192891754);

% \addplot [thick, darkviolet, mark=-, mark size=2.5, mark options={solid}, only marks]
% table {%
% 0.15 1.5857499946832
% 0.174137931034483 1.11729103962331
% 0.198275862068966 0.85234890843462
% 0.222413793103448 0.725148697951623
% 0.246551724137931 0.620374796239525
% 0.270689655172414 0.527765308652155
% 0.294827586206897 0.480242363748532
% 0.318965517241379 0.425970579221175
% 0.343103448275862 0.396388053799915
% 0.367241379310345 0.364985696234503
% 0.391379310344828 0.335027098280312
% 0.41551724137931 0.317691414807972
% 0.439655172413793 0.299837126401339
% 0.463793103448276 0.279211338408824
% 0.487931034482759 0.267638742748342
% 0.512068965517241 0.255205879449767
% 0.536206896551724 0.246992092345604
% 0.560344827586207 0.23542549485232
% 0.58448275862069 0.227264517102374
% 0.608620689655172 0.22782985982141
% 0.632758620689655 0.220113081251149
% 0.656896551724138 0.216867805614658
% 0.681034482758621 0.215855976742896
% 0.705172413793103 0.214070065458045
% 0.729310344827586 0.219363680263038
% 0.753448275862069 0.219931289005142
% 0.777586206896552 0.232965438116321
% 0.801724137931034 0.245779131892866
% 0.825862068965517 0.277158085335885
% 0.85 0.341196756352473
% };
% \addlegendentry{empirical known-$\Sigma$ excess}
% \addplot [thick, darkviolet, mark=-, mark size=2.5, mark options={solid}, only marks]
% table {%
% 0.15 1.64870184155069
% 0.174137931034483 1.15628233323166
% 0.198275862068966 0.879948226504573
% 0.222413793103448 0.746700082949244
% 0.246551724137931 0.638663742651617
% 0.270689655172414 0.542431314670519
% 0.294827586206897 0.493366886059542
% 0.318965517241379 0.437622648572193
% 0.343103448275862 0.406824520977159
% 0.367241379310345 0.374819330452454
% 0.391379310344828 0.343653781228765
% 0.41551724137931 0.325852581710648
% 0.439655172413793 0.307539001124469
% 0.463793103448276 0.286382276597603
% 0.487931034482759 0.274344496588838
% 0.512068965517241 0.261435987892771
% 0.536206896551724 0.253050589045422
% 0.560344827586207 0.241227898757227
% 0.58448275862069 0.232754977329758
% 0.608620689655172 0.233439192740297
% 0.632758620689655 0.225391819683037
% 0.656896551724138 0.222057062811113
% 0.681034482758621 0.221089088340275
% 0.705172413793103 0.219183963982141
% 0.729310344827586 0.224709320121128
% 0.753448275862069 0.225236317067108
% 0.777586206896552 0.238768157859289
% 0.801724137931034 0.252057093184548
% 0.825862068965517 0.284744917757142
% 0.85 0.351844192891754
% };
% \addlegendentry{empirical known-$\Sigma$ excess}
\addplot [darkgray, solid, opacity = 0.5, very thick]
table {%
0.15 1.10405604603235
0.174137931034483 0.93880445579346
0.198275862068966 0.81788591814698
0.222413793103448 0.746607643153947
0.246551724137931 0.66977657260665
0.270689655172414 0.608194135135246
0.294827586206897 0.569528815353275
0.318965517241379 0.52572837717702
0.343103448275862 0.497569605772816
0.367241379310345 0.465055058257984
0.391379310344828 0.437250217777794
0.41551724137931 0.418962467767089
0.439655172413793 0.39746445959384
0.463793103448276 0.37879048282844
0.487931034482759 0.366392013650156
0.512068965517241 0.351747598039235
0.536206896551724 0.342042152404786
0.560344827586207 0.330649313369014
0.58448275862069 0.320895075727424
0.608620689655172 0.314596077119964
0.632758620689655 0.307511976633129
0.656896551724138 0.30192787042169
0.681034482758621 0.298753395148565
0.705172413793103 0.295964914772382
0.729310344827586 0.295064481402248
0.753448275862069 0.295701245452681
0.777586206896552 0.298889056485023
0.801724137931034 0.303409292215815
0.825862068965517 0.313262156274178
0.85 0.329417944488268
};
\addlegendentry{Theoretical rate}
\addplot [very thick, darkviolet, opacity=0.75, dotted]
table {%
0.705172413793103 0.142338476653413
0.705172413793103 1.72043343035532
};
\addlegendentry{Empirical min $p_r=0.71$}
\addplot [very thick, darkgray, opacity=0.75, dotted]
table {%
0.729310344827586 0.142338476653413
0.729310344827586 1.72043343035532
};
\addlegendentry{Theoretical min $p_r=0.73$}
\addplot [thick, darkviolet, mark=*, mark size=1, mark options={solid}]
table {%
0.15 1.61722591811695
0.174137931034483 1.13678668642748
0.198275862068966 0.866148567469596
0.222413793103448 0.735924390450433
0.246551724137931 0.629519269445571
0.270689655172414 0.535098311661337
0.294827586206897 0.486804624904037
0.318965517241379 0.431796613896684
0.343103448275862 0.401606287388537
0.367241379310345 0.369902513343478
0.391379310344828 0.339340439754539
0.41551724137931 0.32177199825931
0.439655172413793 0.303688063762904
0.463793103448276 0.282796807503213
0.487931034482759 0.27099161966859
0.512068965517241 0.258320933671269
0.536206896551724 0.250021340695513
0.560344827586207 0.238326696804774
0.58448275862069 0.230009747216066
0.608620689655172 0.230634526280853
0.632758620689655 0.222752450467093
0.656896551724138 0.219462434212886
0.681034482758621 0.218472532541585
0.705172413793103 0.216627014720093
0.729310344827586 0.222036500192083
0.753448275862069 0.222583803036125
0.777586206896552 0.235866797987805
0.801724137931034 0.248918112538707
0.825862068965517 0.280951501546513
0.85 0.346520474622113
};
\addlegendentry{Known-$\Sigma_g$}
\end{axis}

\end{tikzpicture}


==> figs/simulations/lambda_effective.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet}{RGB}{148,0,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xlabel={Chosen \(\displaystyle \lambda\)},
xmajorgrids,
xmin=-0.02, xmax=1.02,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Effective \(\displaystyle \lambda\)},
ymajorgrids,
ymin=-0.02, ymax=1.02,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.12, line width=0pt]
(axis cs:0,0.192267748280893)
--(axis cs:0,0.145791281233865)
--(axis cs:0.02,0.154956164427746)
--(axis cs:0.04,0.167361860712811)
--(axis cs:0.06,0.1826973825019)
--(axis cs:0.08,0.1969807855172)
--(axis cs:0.1,0.21542248664904)
--(axis cs:0.12,0.234446116334609)
--(axis cs:0.14,0.249353521579022)
--(axis cs:0.16,0.260468044902334)
--(axis cs:0.18,0.279816610503373)
--(axis cs:0.2,0.301515899095633)
--(axis cs:0.22,0.323507752996112)
--(axis cs:0.24,0.344684106338316)
--(axis cs:0.26,0.365479772217177)
--(axis cs:0.28,0.384421212374291)
--(axis cs:0.3,0.415659749284821)
--(axis cs:0.32,0.434520694454069)
--(axis cs:0.34,0.452193461416043)
--(axis cs:0.36,0.480371166320763)
--(axis cs:0.38,0.490726932159972)
--(axis cs:0.4,0.504993639815037)
--(axis cs:0.42,0.520263440256496)
--(axis cs:0.44,0.53352784831922)
--(axis cs:0.46,0.548849747903644)
--(axis cs:0.48,0.563192668245736)
--(axis cs:0.5,0.575566270275097)
--(axis cs:0.52,0.588372518870627)
--(axis cs:0.54,0.602826254558645)
--(axis cs:0.56,0.619068834236395)
--(axis cs:0.58,0.62539044329852)
--(axis cs:0.6,0.630614077002306)
--(axis cs:0.62,0.637856070722212)
--(axis cs:0.64,0.643065835506674)
--(axis cs:0.66,0.645793183327182)
--(axis cs:0.68,0.653719065740553)
--(axis cs:0.7,0.657961227939747)
--(axis cs:0.72,0.659117435829534)
--(axis cs:0.74,0.661249932651234)
--(axis cs:0.76,0.670413388829259)
--(axis cs:0.78,0.675682152251137)
--(axis cs:0.8,0.682890245737739)
--(axis cs:0.82,0.685977592149465)
--(axis cs:0.84,0.688036662240379)
--(axis cs:0.86,0.696279749447548)
--(axis cs:0.88,0.702469338960038)
--(axis cs:0.9,0.705566517290479)
--(axis cs:0.92,0.706599267335515)
--(axis cs:0.94,0.707632197080572)
--(axis cs:0.96,0.715902183607286)
--(axis cs:0.98,0.720041613917369)
--(axis cs:1,0.723148165406792)
--(axis cs:1,0.776851834593208)
--(axis cs:1,0.776851834593208)
--(axis cs:0.98,0.773958386082631)
--(axis cs:0.96,0.770097816392714)
--(axis cs:0.94,0.762367802919428)
--(axis cs:0.92,0.761400732664484)
--(axis cs:0.9,0.760433482709521)
--(axis cs:0.88,0.757530661039962)
--(axis cs:0.86,0.751720250552452)
--(axis cs:0.84,0.743963337759621)
--(axis cs:0.82,0.742022407850535)
--(axis cs:0.8,0.739109754262261)
--(axis cs:0.78,0.73229683724361)
--(axis cs:0.76,0.727291463596955)
--(axis cs:0.74,0.718594989809996)
--(axis cs:0.72,0.716557401589175)
--(axis cs:0.7,0.715443474411428)
--(axis cs:0.68,0.711393490537586)
--(axis cs:0.66,0.703840633581273)
--(axis cs:0.64,0.701250322572365)
--(axis cs:0.62,0.696268991809053)
--(axis cs:0.6,0.689331895984187)
--(axis cs:0.58,0.684309406626442)
--(axis cs:0.56,0.678211806083765)
--(axis cs:0.54,0.662546431784527)
--(axis cs:0.52,0.648530932855236)
--(axis cs:0.5,0.636084555137609)
--(axis cs:0.48,0.624012934555665)
--(axis cs:0.46,0.609973663802209)
--(axis cs:0.44,0.594922376793336)
--(axis cs:0.42,0.581845614270768)
--(axis cs:0.4,0.566737225617679)
--(axis cs:0.38,0.552565714163189)
--(axis cs:0.36,0.542232135330062)
--(axis cs:0.34,0.514029650139734)
--(axis cs:0.32,0.496253692739528)
--(axis cs:0.3,0.477179670425034)
--(axis cs:0.28,0.445387692077935)
--(axis cs:0.26,0.425968952145004)
--(axis cs:0.24,0.404545508469088)
--(axis cs:0.22,0.382638320040406)
--(axis cs:0.2,0.359714716212021)
--(axis cs:0.18,0.336963779691724)
--(axis cs:0.16,0.316545461851043)
--(axis cs:0.14,0.304756533448492)
--(axis cs:0.12,0.288854533990554)
--(axis cs:0.1,0.268457453320945)
--(axis cs:0.08,0.248513961856487)
--(axis cs:0.06,0.232970451415058)
--(axis cs:0.04,0.216142891663377)
--(axis cs:0.02,0.202430528918927)
--(axis cs:0,0.192267748280893)
--cycle;

\path [draw=darkviolet, fill=darkviolet, opacity=0.12, line width=0pt]
(axis cs:0,0.192267748280893)
--(axis cs:0,0.145791281233865)
--(axis cs:0.02,0.154119412393371)
--(axis cs:0.04,0.165614872139205)
--(axis cs:0.06,0.183842719641405)
--(axis cs:0.08,0.19934616603441)
--(axis cs:0.1,0.21195845946306)
--(axis cs:0.12,0.224332794355302)
--(axis cs:0.14,0.248305670772188)
--(axis cs:0.16,0.264897088100041)
--(axis cs:0.18,0.284256926727883)
--(axis cs:0.2,0.305829491946933)
--(axis cs:0.22,0.328847224334038)
--(axis cs:0.24,0.345421398345526)
--(axis cs:0.26,0.362954857323526)
--(axis cs:0.28,0.382502056666609)
--(axis cs:0.3,0.407501249195907)
--(axis cs:0.32,0.421503070880469)
--(axis cs:0.34,0.447041283129518)
--(axis cs:0.36,0.459055457275437)
--(axis cs:0.38,0.471468757688131)
--(axis cs:0.4,0.489441415990935)
--(axis cs:0.42,0.504743721541512)
--(axis cs:0.44,0.516339557680732)
--(axis cs:0.46,0.531965890687451)
--(axis cs:0.48,0.539906199601109)
--(axis cs:0.5,0.558172604690788)
--(axis cs:0.52,0.570720679186297)
--(axis cs:0.54,0.587349000284237)
--(axis cs:0.56,0.605660614129816)
--(axis cs:0.58,0.609196670369819)
--(axis cs:0.6,0.620975428904285)
--(axis cs:0.62,0.627612431439784)
--(axis cs:0.64,0.638095010071805)
--(axis cs:0.66,0.644398415490512)
--(axis cs:0.68,0.653761269171058)
--(axis cs:0.7,0.661051596442383)
--(axis cs:0.72,0.668288276994744)
--(axis cs:0.74,0.67451256971932)
--(axis cs:0.76,0.678700803030845)
--(axis cs:0.78,0.682883265832786)
--(axis cs:0.8,0.691135330317434)
--(axis cs:0.82,0.696279749447548)
--(axis cs:0.84,0.698342245395011)
--(axis cs:0.86,0.699373755177314)
--(axis cs:0.88,0.707632197080572)
--(axis cs:0.9,0.711765726151188)
--(axis cs:0.92,0.712799564273643)
--(axis cs:0.94,0.716936760701621)
--(axis cs:0.96,0.717971524303089)
--(axis cs:0.98,0.721076941394324)
--(axis cs:1,0.723148165406792)
--(axis cs:1,0.776851834593208)
--(axis cs:1,0.776851834593208)
--(axis cs:0.98,0.774923058605676)
--(axis cs:0.96,0.772028475696911)
--(axis cs:0.94,0.771063239298379)
--(axis cs:0.92,0.767200435726357)
--(axis cs:0.9,0.766234273848812)
--(axis cs:0.88,0.762367802919428)
--(axis cs:0.86,0.754626244822686)
--(axis cs:0.84,0.753657754604989)
--(axis cs:0.82,0.751720250552452)
--(axis cs:0.8,0.746880677686568)
--(axis cs:0.78,0.739098725162712)
--(axis cs:0.76,0.735140117429385)
--(axis cs:0.74,0.73117027170139)
--(axis cs:0.72,0.725259496892199)
--(axis cs:0.7,0.718378118415046)
--(axis cs:0.68,0.711426324625841)
--(axis cs:0.66,0.702479023228847)
--(axis cs:0.64,0.696437256061262)
--(axis cs:0.62,0.686368559055464)
--(axis cs:0.6,0.67994503132583)
--(axis cs:0.58,0.66855520556815)
--(axis cs:0.56,0.665080756555527)
--(axis cs:0.54,0.647321334883347)
--(axis cs:0.52,0.631092227266929)
--(axis cs:0.5,0.618815889556336)
--(axis cs:0.48,0.600912209603493)
--(axis cs:0.46,0.593096640578182)
--(axis cs:0.44,0.57767444932277)
--(axis cs:0.42,0.566192746692605)
--(axis cs:0.4,0.55099380161787)
--(axis cs:0.38,0.533032492937182)
--(axis cs:0.36,0.520583362134268)
--(axis cs:0.34,0.508478476750422)
--(axis cs:0.32,0.482749055182562)
--(axis cs:0.3,0.468568785821602)
--(axis cs:0.28,0.443144766745097)
--(axis cs:0.26,0.423130185197734)
--(axis cs:0.24,0.405071848277786)
--(axis cs:0.22,0.387913155856057)
--(axis cs:0.2,0.364042444021051)
--(axis cs:0.18,0.341492948209586)
--(axis cs:0.16,0.321113917402711)
--(axis cs:0.14,0.303552258192294)
--(axis cs:0.12,0.277981362723237)
--(axis cs:0.1,0.264722881207275)
--(axis cs:0.08,0.251120067082148)
--(axis cs:0.06,0.234246324880856)
--(axis cs:0.04,0.214234052323026)
--(axis cs:0.02,0.201511403014333)
--(axis cs:0,0.192267748280893)
--cycle;

\addplot [line width=0.96pt, green, dashed, mark=*, mark size=0.5, mark options={solid}]
table {%
0 0.169029514757379
0.02 0.178693346673337
0.04 0.191752376188094
0.06 0.207833916958479
0.08 0.222747373686843
0.1 0.241939969984993
0.12 0.261650325162581
0.14 0.277055027513757
0.16 0.288506753376688
0.18 0.308390195097549
0.2 0.330615307653827
0.22 0.353073036518259
0.24 0.374614807403702
0.26 0.395724362181091
0.28 0.414904452226113
0.3 0.446419709854927
0.32 0.465387193596798
0.34 0.483111555777889
0.36 0.511301650825413
0.38 0.521646323161581
0.4 0.535865432716358
0.42 0.551054527263632
0.44 0.564225112556278
0.46 0.579411705852926
0.48 0.5936028014007
0.5 0.605825412706353
0.52 0.618451725862931
0.54 0.632686343171586
0.56 0.64864032016008
0.58 0.654849924962481
0.6 0.659972986493247
0.62 0.667062531265633
0.64 0.67215807903952
0.66 0.674816908454227
0.68 0.682556278139069
0.7 0.686702351175588
0.72 0.687837418709355
0.74 0.689922461230615
0.76 0.698852426213107
0.78 0.703989494747374
0.8 0.711
0.82 0.714
0.84 0.716
0.86 0.724
0.88 0.73
0.9 0.733
0.92 0.734
0.94 0.735
0.96 0.743
0.98 0.747
1 0.75
};
\addlegendentry{Known $\Sigma_g$}
\addplot [line width=0.96pt, darkviolet, mark=*, mark size=0.5, mark options={solid}]
table {%
0 0.169029514757379
0.02 0.177815407703852
0.04 0.189924462231116
0.06 0.209044522261131
0.08 0.225233116558279
0.1 0.238340670335168
0.12 0.25115707853927
0.14 0.275928964482241
0.16 0.293005502751376
0.18 0.312874937468734
0.2 0.334935967983992
0.22 0.358380190095048
0.24 0.375246623311656
0.26 0.39304252126063
0.28 0.412823411705853
0.3 0.438035017508754
0.32 0.452126063031516
0.34 0.47775987993997
0.36 0.489819409704852
0.38 0.502250625312656
0.4 0.520217608804402
0.42 0.535468234117058
0.44 0.547007003501751
0.46 0.562531265632816
0.48 0.570409204602301
0.5 0.588494247123562
0.52 0.600906453226613
0.54 0.617335167583792
0.56 0.635370685342671
0.58 0.638875937968985
0.6 0.650460230115058
0.62 0.656990495247624
0.64 0.667266133066533
0.66 0.67343871935968
0.68 0.682593796898449
0.7 0.689714857428714
0.72 0.696773886943472
0.74 0.702841420710355
0.76 0.706920460230115
0.78 0.710990995497749
0.8 0.719008004002001
0.82 0.724
0.84 0.726
0.86 0.727
0.88 0.735
0.9 0.739
0.92 0.74
0.94 0.744
0.96 0.745
0.98 0.748
1 0.75
};
\addlegendentry{Unknown $\Sigma_g$ / OLS}
\addplot [line width=0.48pt, black, opacity=0.55]
table {%
0 0
0.0050251256281407 0.0050251256281407
0.0100502512562814 0.0100502512562814
0.0150753768844221 0.0150753768844221
0.0201005025125628 0.0201005025125628
0.0251256281407035 0.0251256281407035
0.0301507537688442 0.0301507537688442
0.0351758793969849 0.0351758793969849
0.0402010050251256 0.0402010050251256
0.0452261306532663 0.0452261306532663
0.050251256281407 0.050251256281407
0.0552763819095477 0.0552763819095477
0.0603015075376884 0.0603015075376884
0.0653266331658292 0.0653266331658292
0.0703517587939698 0.0703517587939698
0.0753768844221106 0.0753768844221106
0.0804020100502513 0.0804020100502513
0.085427135678392 0.085427135678392
0.0904522613065327 0.0904522613065327
0.0954773869346734 0.0954773869346734
0.100502512562814 0.100502512562814
0.105527638190955 0.105527638190955
0.110552763819095 0.110552763819095
0.115577889447236 0.115577889447236
0.120603015075377 0.120603015075377
0.125628140703518 0.125628140703518
0.130653266331658 0.130653266331658
0.135678391959799 0.135678391959799
0.14070351758794 0.14070351758794
0.14572864321608 0.14572864321608
0.150753768844221 0.150753768844221
0.155778894472362 0.155778894472362
0.160804020100503 0.160804020100503
0.165829145728643 0.165829145728643
0.170854271356784 0.170854271356784
0.175879396984925 0.175879396984925
0.180904522613065 0.180904522613065
0.185929648241206 0.185929648241206
0.190954773869347 0.190954773869347
0.195979899497487 0.195979899497487
0.201005025125628 0.201005025125628
0.206030150753769 0.206030150753769
0.21105527638191 0.21105527638191
0.21608040201005 0.21608040201005
0.221105527638191 0.221105527638191
0.226130653266332 0.226130653266332
0.231155778894472 0.231155778894472
0.236180904522613 0.236180904522613
0.241206030150754 0.241206030150754
0.246231155778894 0.246231155778894
0.251256281407035 0.251256281407035
0.256281407035176 0.256281407035176
0.261306532663317 0.261306532663317
0.266331658291457 0.266331658291457
0.271356783919598 0.271356783919598
0.276381909547739 0.276381909547739
0.281407035175879 0.281407035175879
0.28643216080402 0.28643216080402
0.291457286432161 0.291457286432161
0.296482412060302 0.296482412060302
0.301507537688442 0.301507537688442
0.306532663316583 0.306532663316583
0.311557788944724 0.311557788944724
0.316582914572864 0.316582914572864
0.321608040201005 0.321608040201005
0.326633165829146 0.326633165829146
0.331658291457286 0.331658291457286
0.336683417085427 0.336683417085427
0.341708542713568 0.341708542713568
0.346733668341709 0.346733668341709
0.351758793969849 0.351758793969849
0.35678391959799 0.35678391959799
0.361809045226131 0.361809045226131
0.366834170854271 0.366834170854271
0.371859296482412 0.371859296482412
0.376884422110553 0.376884422110553
0.381909547738693 0.381909547738693
0.386934673366834 0.386934673366834
0.391959798994975 0.391959798994975
0.396984924623116 0.396984924623116
0.402010050251256 0.402010050251256
0.407035175879397 0.407035175879397
0.412060301507538 0.412060301507538
0.417085427135678 0.417085427135678
0.422110552763819 0.422110552763819
0.42713567839196 0.42713567839196
0.4321608040201 0.4321608040201
0.437185929648241 0.437185929648241
0.442211055276382 0.442211055276382
0.447236180904523 0.447236180904523
0.452261306532663 0.452261306532663
0.457286432160804 0.457286432160804
0.462311557788945 0.462311557788945
0.467336683417085 0.467336683417085
0.472361809045226 0.472361809045226
0.477386934673367 0.477386934673367
0.482412060301508 0.482412060301508
0.487437185929648 0.487437185929648
0.492462311557789 0.492462311557789
0.49748743718593 0.49748743718593
0.50251256281407 0.50251256281407
0.507537688442211 0.507537688442211
0.512562814070352 0.512562814070352
0.517587939698492 0.517587939698492
0.522613065326633 0.522613065326633
0.527638190954774 0.527638190954774
0.532663316582915 0.532663316582915
0.537688442211055 0.537688442211055
0.542713567839196 0.542713567839196
0.547738693467337 0.547738693467337
0.552763819095477 0.552763819095477
0.557788944723618 0.557788944723618
0.562814070351759 0.562814070351759
0.5678391959799 0.5678391959799
0.57286432160804 0.57286432160804
0.577889447236181 0.577889447236181
0.582914572864322 0.582914572864322
0.587939698492462 0.587939698492462
0.592964824120603 0.592964824120603
0.597989949748744 0.597989949748744
0.603015075376884 0.603015075376884
0.608040201005025 0.608040201005025
0.613065326633166 0.613065326633166
0.618090452261307 0.618090452261307
0.623115577889447 0.623115577889447
0.628140703517588 0.628140703517588
0.633165829145729 0.633165829145729
0.638190954773869 0.638190954773869
0.64321608040201 0.64321608040201
0.648241206030151 0.648241206030151
0.653266331658292 0.653266331658292
0.658291457286432 0.658291457286432
0.663316582914573 0.663316582914573
0.668341708542714 0.668341708542714
0.673366834170854 0.673366834170854
0.678391959798995 0.678391959798995
0.683417085427136 0.683417085427136
0.688442211055276 0.688442211055276
0.693467336683417 0.693467336683417
0.698492462311558 0.698492462311558
0.703517587939699 0.703517587939699
0.708542713567839 0.708542713567839
0.71356783919598 0.71356783919598
0.718592964824121 0.718592964824121
0.723618090452261 0.723618090452261
0.728643216080402 0.728643216080402
0.733668341708543 0.733668341708543
0.738693467336683 0.738693467336683
0.743718592964824 0.743718592964824
0.748743718592965 0.748743718592965
0.753768844221106 0.753768844221106
0.758793969849246 0.758793969849246
0.763819095477387 0.763819095477387
0.768844221105528 0.768844221105528
0.773869346733668 0.773869346733668
0.778894472361809 0.778894472361809
0.78391959798995 0.78391959798995
0.78894472361809 0.78894472361809
0.793969849246231 0.793969849246231
0.798994974874372 0.798994974874372
0.804020100502513 0.804020100502513
0.809045226130653 0.809045226130653
0.814070351758794 0.814070351758794
0.819095477386935 0.819095477386935
0.824120603015075 0.824120603015075
0.829145728643216 0.829145728643216
0.834170854271357 0.834170854271357
0.839195979899497 0.839195979899497
0.844221105527638 0.844221105527638
0.849246231155779 0.849246231155779
0.85427135678392 0.85427135678392
0.85929648241206 0.85929648241206
0.864321608040201 0.864321608040201
0.869346733668342 0.869346733668342
0.874371859296482 0.874371859296482
0.879396984924623 0.879396984924623
0.884422110552764 0.884422110552764
0.889447236180904 0.889447236180904
0.894472361809045 0.894472361809045
0.899497487437186 0.899497487437186
0.904522613065327 0.904522613065327
0.909547738693467 0.909547738693467
0.914572864321608 0.914572864321608
0.919597989949749 0.919597989949749
0.924623115577889 0.924623115577889
0.92964824120603 0.92964824120603
0.934673366834171 0.934673366834171
0.939698492462312 0.939698492462312
0.944723618090452 0.944723618090452
0.949748743718593 0.949748743718593
0.954773869346734 0.954773869346734
0.959798994974874 0.959798994974874
0.964824120603015 0.964824120603015
0.969849246231156 0.969849246231156
0.974874371859296 0.974874371859296
0.979899497487437 0.979899497487437
0.984924623115578 0.984924623115578
0.989949748743719 0.989949748743719
0.994974874371859 0.994974874371859
1 1
};
\addlegendentry{$\lambda_{\mathrm{eff}}=\lambda$}
\end{axis}

\end{tikzpicture}


==> figs/simulations/lambda_gap_same_cov.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet}{RGB}{148,0,211}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \mathcal{R}_r\)},
xmajorgrids,
xmin=0, xmax=8.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathcal{R}_b\)},
ymajorgrids,
ymin=-0.425, ymax=8.925,
ytick style={color=black}
]
\addplot [semithick, gray, opacity=0.55, forget plot]
table {%
0 0
0.0858585858585859 0.0858585858585859
0.171717171717172 0.171717171717172
0.257575757575758 0.257575757575758
0.343434343434343 0.343434343434343
0.429292929292929 0.429292929292929
0.515151515151515 0.515151515151515
0.601010101010101 0.601010101010101
0.686868686868687 0.686868686868687
0.772727272727273 0.772727272727273
0.858585858585859 0.858585858585859
0.944444444444444 0.944444444444444
1.03030303030303 1.03030303030303
1.11616161616162 1.11616161616162
1.2020202020202 1.2020202020202
1.28787878787879 1.28787878787879
1.37373737373737 1.37373737373737
1.45959595959596 1.45959595959596
1.54545454545455 1.54545454545455
1.63131313131313 1.63131313131313
1.71717171717172 1.71717171717172
1.8030303030303 1.8030303030303
1.88888888888889 1.88888888888889
1.97474747474747 1.97474747474747
2.06060606060606 2.06060606060606
2.14646464646465 2.14646464646465
2.23232323232323 2.23232323232323
2.31818181818182 2.31818181818182
2.4040404040404 2.4040404040404
2.48989898989899 2.48989898989899
2.57575757575758 2.57575757575758
2.66161616161616 2.66161616161616
2.74747474747475 2.74747474747475
2.83333333333333 2.83333333333333
2.91919191919192 2.91919191919192
3.00505050505051 3.00505050505051
3.09090909090909 3.09090909090909
3.17676767676768 3.17676767676768
3.26262626262626 3.26262626262626
3.34848484848485 3.34848484848485
3.43434343434343 3.43434343434343
3.52020202020202 3.52020202020202
3.60606060606061 3.60606060606061
3.69191919191919 3.69191919191919
3.77777777777778 3.77777777777778
3.86363636363636 3.86363636363636
3.94949494949495 3.94949494949495
4.03535353535354 4.03535353535354
4.12121212121212 4.12121212121212
4.20707070707071 4.20707070707071
4.29292929292929 4.29292929292929
4.37878787878788 4.37878787878788
4.46464646464646 4.46464646464646
4.55050505050505 4.55050505050505
4.63636363636364 4.63636363636364
4.72222222222222 4.72222222222222
4.80808080808081 4.80808080808081
4.89393939393939 4.89393939393939
4.97979797979798 4.97979797979798
5.06565656565657 5.06565656565657
5.15151515151515 5.15151515151515
5.23737373737374 5.23737373737374
5.32323232323232 5.32323232323232
5.40909090909091 5.40909090909091
5.49494949494949 5.49494949494949
5.58080808080808 5.58080808080808
5.66666666666667 5.66666666666667
5.75252525252525 5.75252525252525
5.83838383838384 5.83838383838384
5.92424242424242 5.92424242424242
6.01010101010101 6.01010101010101
6.0959595959596 6.0959595959596
6.18181818181818 6.18181818181818
6.26767676767677 6.26767676767677
6.35353535353535 6.35353535353535
6.43939393939394 6.43939393939394
6.52525252525253 6.52525252525253
6.61111111111111 6.61111111111111
6.6969696969697 6.6969696969697
6.78282828282828 6.78282828282828
6.86868686868687 6.86868686868687
6.95454545454545 6.95454545454545
7.04040404040404 7.04040404040404
7.12626262626263 7.12626262626263
7.21212121212121 7.21212121212121
7.2979797979798 7.2979797979798
7.38383838383838 7.38383838383838
7.46969696969697 7.46969696969697
7.55555555555556 7.55555555555556
7.64141414141414 7.64141414141414
7.72727272727273 7.72727272727273
7.81313131313131 7.81313131313131
7.8989898989899 7.8989898989899
7.98484848484848 7.98484848484848
8.07070707070707 8.07070707070707
8.15656565656566 8.15656565656566
8.24242424242424 8.24242424242424
8.32828282828283 8.32828282828283
8.41414141414141 8.41414141414141
8.5 8.5
};
\addplot [line width=0.88pt, black]
table {%
7.24999992857143 1
6.99750097268995 1.00260308347712
6.75020818084727 1.01041233099304
6.50812155304338 1.02342774254775
6.27124108927828 1.04164931814125
6.03956678955197 1.06507705777355
5.81309865386446 1.09371096144464
5.59183668221575 1.12755102915452
5.37578087460582 1.16659726090319
5.16493123103469 1.21084965669066
4.95928775150235 1.26030821651693
4.75885043600881 1.31497294038198
4.56361928455406 1.37484382828583
4.3735942971381 1.43992088022848
4.18877547376093 1.51020409620991
4.00916281442256 1.58569347623014
3.83475631912299 1.66638902028917
3.6655559878622 1.75229072838698
3.50156182064021 1.84339860052359
3.34277381745701 1.93971263669899
3.18919197831261 2.04123283691319
3.040816303207 2.14795920116618
2.89764679214018 2.25989172945796
2.75968344511216 2.37703042178854
2.62692626212293 2.49937527815791
2.49937524317249 2.62692629856607
2.37703038826084 2.75968348301303
2.25989169738799 2.89764683149878
2.14795917055394 3.04081634402332
2.04123280775867 3.18919202058666
1.9397126090022 3.34277386118879
1.84339857428452 3.50156186582971
1.75229070360564 3.66555603450943
1.66638899696555 3.83475636722794
1.58569345436425 4.00916286398524
1.51020407580175 4.18877552478134
1.43992086127804 4.37359434961623
1.37484381079312 4.56361933848991
1.314972924347 4.75885049140239
1.26030820193967 4.95928780835366
1.21084964357113 5.16493128934373
1.16659724924139 5.37578093437258
1.12755101895044 5.59183674344023
1.09371095269828 5.81309871654668
1.06507705048492 6.03956685369191
1.04164931231035 6.27124115487594
1.02342773817457 6.50812162009877
1.01041232807759 6.75020824936039
1.0026030820194 6.9975010426608
1 7.25
};
\addlegendentry{Population}
\addplot [line width=0.96pt, darkviolet]
table {%
8.06971488027581 1.71953138603116
7.78366954733902 1.69052845461541
7.5038036561014 1.66770496489884
7.23011720656295 1.65106091688144
6.96261019872368 1.64059631056322
6.70128263258359 1.63631114594418
6.44613450814267 1.63820542302431
6.19716582540093 1.64627914180361
5.95437658435836 1.66053230228209
5.71776678501496 1.68096490445975
5.48733642737075 1.70757694833658
5.26308551142571 1.74036843391258
5.04501403717984 1.77933936118777
4.83312200463315 1.82448973016212
4.62740941378564 1.87581954083566
4.4278762646373 1.93332879320837
4.23452255718813 1.99701748728025
4.04734829143815 2.06688562305131
3.86635346738733 2.14293320052155
3.6915380850357 2.22516021969096
3.52290214438323 2.31356668055954
3.36044564542995 2.4081525831273
3.20416858817584 2.50891792739424
3.0540709726209 2.61586271336036
2.91015279876514 2.72898694102564
2.77241406660856 2.84829061039011
2.64085477615115 2.97377372145375
2.51547492739292 3.10543627421656
2.39627452033386 3.24327826867855
2.28325355497398 3.38729970483972
2.17641203131327 3.53750058270006
2.07574994935174 3.69388090225958
1.98126730908938 3.85644066351827
1.8929641105262 4.02517986647614
1.81084035366219 4.20009851113318
1.73489603849737 4.3811965974894
1.66513116503171 4.56847412554479
1.60154573326523 4.76193109529936
1.54413974319793 4.96156750675311
1.49291319482981 5.16738335990603
1.44786608816085 5.37937865475813
1.40899842319108 5.5975533913094
1.37631019992048 5.82190756955984
1.34980141834905 6.05244118950947
1.3294720784768 6.28915425115827
1.31532218030373 6.53204675450625
1.30735172382983 6.78111869955339
1.30556070905511 7.03637008629972
1.30994913597956 7.29780091474522
1.32051700460319 7.5654111848899
};
\addlegendentry{Known $\Sigma_g$}
\addplot [line width=0.96pt, green]
table {%
8.06971496107256 1.71953139482686
7.53644874528666 1.62771793446961
7.10554888871711 1.59168977365733
6.73892888838083 1.58680131109352
6.4174588319464 1.60185053248898
6.12986620335584 1.63078391585505
5.86882094750544 1.66995904151289
5.6292311109476 1.71702210023452
5.40738829900187 1.77037452559937
5.2004940955126 1.82889143433802
5.00637741888738 1.89176091838302
4.82331597125331 1.95838666475778
4.64991827153442 2.0283261176296
4.48504283879409 2.10124971660012
4.32774114813042 2.17691321110096
4.17721634854143 2.25513840218449
4.03279275121071 2.33579949728692
3.89389287154311 2.41881331463946
3.76001989178031 2.50413220052094
3.63074409439 2.5917389091021
3.50569225995273 2.68164294065291
3.38453931863032 2.77387799507135
3.26700174568287 2.86850030636318
3.15283233193494 2.96558769923034
3.04181606025939 3.06523926328581
2.93376689235606 3.16757558126126
2.82852532514369 3.2727394799931
2.72595661895162 3.3808973005172
2.62594963463811 3.49224070893874
2.52841624695661 3.60698909507931
2.43329132950743 3.72539263329528
2.34053333475671 3.84773611148661
2.25012552320626 3.97434367272791
2.16207793150761 4.105584662414
2.07643021345428 4.24188083670298
1.99325554482871 4.38371527148159
1.9126658593382 4.53164342385531
1.83481878758506 4.68630695315978
1.75992681805636 4.84845112497999
1.68826940984097 5.0189469290709
1.62020909478908 5.19881948624637
1.55621306626832 5.38928497329692
1.49688245202387 5.59179927812432
1.44299256199974 5.80812310983863
1.39554915508302 6.04041067743378
1.35586866664352 6.29133293834776
1.32569530090784 6.56425296879923
1.3073767485485 6.86348250560053
1.30413689933012 7.19466990106064
1.32051700826624 7.56541118852377
};
\addlegendentry{Unknown $\Sigma_g$}
\addplot [line width=0.72pt, darkviolet, opacity=0.9, dashed]
table {%
2.62692626212293 2.49937527815791
2.91015279876514 2.72898694102564
};
% \addlegendentry{Gap at $\lambda=0.49$ (known)}
\addplot [line width=0.72pt, green, opacity=0.9, dotted]
table {%
2.62692626212293 2.49937527815791
3.04181606025939 3.06523926328581
};
% \addlegendentry{Gap at $\lambda=0.49$ (unknown)}

\filldraw[black] (axis cs:2.62692626212293, 2.49937527815791) circle[radius=1.6pt];
\draw (axis cs:2.62692626212293, 2.49937527815791) node[
  scale=1,
  anchor=north east,
  text=black,
  rotate=0.0
]{$\beta_\lambda$};

\filldraw[green] (axis cs:3.04181606025939, 3.06523926328581) circle[radius=1.6pt];
\draw (axis cs:3.04181606025939, 3.06523926328581) node[
  scale=1,
  anchor=south ,
  text=green,
  rotate=0.0
]{$\widehat{\beta}_\lambda$};

\filldraw[darkviolet] (axis cs:2.91015279876514, 2.72898694102564) circle[radius=1.6pt];
\draw (axis cs:2.91015279876514, 2.72898694102564) node[
  scale=1,
  anchor= south west,
  text=darkviolet,
  rotate=0.0
]{$\tilde{\beta}_\lambda$};

\end{axis}

\end{tikzpicture}


==> figs/simulations/lambda_gap_same_n.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet}{RGB}{148,0,211}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend pos=north east,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \mathcal{R}_r\)},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathcal{R}_b\)},
ymajorgrids,
ymin=-0.578608669145208, ymax=12.1507820520494,
ytick style={color=black}
]
\addplot [semithick, gray, opacity=0.55, forget plot]
table {%
0 0
0.0606060606060606 0.0606060606060606
0.121212121212121 0.121212121212121
0.181818181818182 0.181818181818182
0.242424242424242 0.242424242424242
0.303030303030303 0.303030303030303
0.363636363636364 0.363636363636364
0.424242424242424 0.424242424242424
0.484848484848485 0.484848484848485
0.545454545454545 0.545454545454545
0.606060606060606 0.606060606060606
0.666666666666667 0.666666666666667
0.727272727272727 0.727272727272727
0.787878787878788 0.787878787878788
0.848484848484849 0.848484848484849
0.909090909090909 0.909090909090909
0.96969696969697 0.96969696969697
1.03030303030303 1.03030303030303
1.09090909090909 1.09090909090909
1.15151515151515 1.15151515151515
1.21212121212121 1.21212121212121
1.27272727272727 1.27272727272727
1.33333333333333 1.33333333333333
1.39393939393939 1.39393939393939
1.45454545454545 1.45454545454545
1.51515151515152 1.51515151515152
1.57575757575758 1.57575757575758
1.63636363636364 1.63636363636364
1.6969696969697 1.6969696969697
1.75757575757576 1.75757575757576
1.81818181818182 1.81818181818182
1.87878787878788 1.87878787878788
1.93939393939394 1.93939393939394
2 2
2.06060606060606 2.06060606060606
2.12121212121212 2.12121212121212
2.18181818181818 2.18181818181818
2.24242424242424 2.24242424242424
2.3030303030303 2.3030303030303
2.36363636363636 2.36363636363636
2.42424242424242 2.42424242424242
2.48484848484848 2.48484848484848
2.54545454545455 2.54545454545455
2.60606060606061 2.60606060606061
2.66666666666667 2.66666666666667
2.72727272727273 2.72727272727273
2.78787878787879 2.78787878787879
2.84848484848485 2.84848484848485
2.90909090909091 2.90909090909091
2.96969696969697 2.96969696969697
3.03030303030303 3.03030303030303
3.09090909090909 3.09090909090909
3.15151515151515 3.15151515151515
3.21212121212121 3.21212121212121
3.27272727272727 3.27272727272727
3.33333333333333 3.33333333333333
3.39393939393939 3.39393939393939
3.45454545454545 3.45454545454545
3.51515151515152 3.51515151515152
3.57575757575758 3.57575757575758
3.63636363636364 3.63636363636364
3.6969696969697 3.6969696969697
3.75757575757576 3.75757575757576
3.81818181818182 3.81818181818182
3.87878787878788 3.87878787878788
3.93939393939394 3.93939393939394
4 4
4.06060606060606 4.06060606060606
4.12121212121212 4.12121212121212
4.18181818181818 4.18181818181818
4.24242424242424 4.24242424242424
4.3030303030303 4.3030303030303
4.36363636363636 4.36363636363636
4.42424242424242 4.42424242424242
4.48484848484849 4.48484848484849
4.54545454545455 4.54545454545455
4.60606060606061 4.60606060606061
4.66666666666667 4.66666666666667
4.72727272727273 4.72727272727273
4.78787878787879 4.78787878787879
4.84848484848485 4.84848484848485
4.90909090909091 4.90909090909091
4.96969696969697 4.96969696969697
5.03030303030303 5.03030303030303
5.09090909090909 5.09090909090909
5.15151515151515 5.15151515151515
5.21212121212121 5.21212121212121
5.27272727272727 5.27272727272727
5.33333333333333 5.33333333333333
5.39393939393939 5.39393939393939
5.45454545454546 5.45454545454546
5.51515151515152 5.51515151515152
5.57575757575758 5.57575757575758
5.63636363636364 5.63636363636364
5.6969696969697 5.6969696969697
5.75757575757576 5.75757575757576
5.81818181818182 5.81818181818182
5.87878787878788 5.87878787878788
5.93939393939394 5.93939393939394
6 6
};
\addplot [line width=0.88pt, black]
table {%
4.57142854285714 1
4.51264059914231 1.00060983403499
4.45288319951811 1.00250095782086
4.39213893025538 1.00577112671932
4.33039050097899 1.01052568119917
4.2676208201153 1.0168782100236
4.20381308173737 1.02495127956322
4.13895086539132 1.03487723672049
4.07301825071512 1.04679909390559
4.00599994892558 1.06087150559397
3.93788145355431 1.07726184724436
3.86864921316728 1.09615140878595
3.79829082921295 1.11773671652727
3.72679528262124 1.14223099922912
3.65415319333072 1.16986581626377
3.58035711756964 1.20089286829911
3.50540188847322 1.23558601386
3.42928500650601 1.27424351849692
3.35200708719811 1.31719056721814
3.27357237492578 1.36478207541428
3.19398933290709 1.41740583884187
3.11327132128227 1.47548606947786
3.03143737715977 1.53948737138168
2.94851311289333 1.60991921931364
2.86453175169053 1.68734101300962
2.77953532303219 1.77236779200954
2.693576044419 1.86567671015468
2.60671792079946 1.96801438576575
2.51903859884465 2.08020526365227
2.43063152023905 2.20316114917959
2.3416084266207 2.33789210349242
2.25210227906618 2.48551892373021
2.16227066749885 2.64728747400364
2.07229980063302 2.82458518369928
1.98240918572723 3.0189600914392
1.89285713035714 3.23214288839286
1.80394722672544 3.4660725069809
1.71603601409463 3.72292591460837
1.62954205855895 4.00515291240752
1.54495674388749 4.31551691312449
1.46285713559954 4.65714288939886
1.38392136673491 5.03357395567093
1.30894710316653 5.4488383894042
1.23887378566999 5.90752933077723
1.1748095245067 6.4148999517241
1.11806375232371 6.97697759155307
1.07018703937914 7.60070126623543
1.03301986412834 8.29408813803903
1.00875264312842 9.06643607184419
1 9.92857142857143
};
\addlegendentry{Population}
\addplot [line width=0.96pt, darkviolet]
table {%
4.82146828559283 1.68772848841919
4.75873663526353 1.67826892783852
4.69506086717942 1.67014872721322
4.6304293360824 1.66347986191049
4.56483106766436 1.65838325103366
4.49825588627785 1.65498955059196
4.43069455951865 1.65344002642743
4.36213896190271 1.65388751597824
4.2925822601721 1.65649748912008
4.22201912312362 1.66144921965554
4.15044595926875 1.66893708054238
4.07786118611298 1.6791719776957
4.00426553539754 1.69238293920279
3.92966239929054 1.70881887909577
3.85405822326244 1.7287505574869
3.77746295225159 1.75247276194429
3.69989053774114 1.78030673854345
3.62135951455507 1.81260290515732
3.54189365757061 1.84974388434559
3.46152273017444 1.89214789879457
3.38028333820661 1.94027257878684
3.29821990539517 1.99461923882038
3.21538578895219 2.05573768946139
3.13184455716066 2.12423166105789
3.04767145453058 2.20076492837321
2.9629550845636 2.28606823989578
2.87779934548718 2.3809471730051
2.792325660686 2.48629105688647
2.70667555319601 2.60308312978281
2.62101362281635 2.73241212670441
2.53553099548525 2.87548552914544
2.45044932799376 3.03364475099349
2.36602546742148 3.20838258630613
2.28255688455753 3.40136330701923
2.20038802488632 3.61444587453043
2.11991775056909 3.84971082173055
2.041608083643 4.10949147557806
1.96599450618299 4.39641033000857
1.89369812973725 4.71342155160929
1.82544011694159 5.0638608147838
1.76205882672239 5.45150393037126
1.7045302659885 5.88063606656127
1.65399257186041 6.35613378270978
1.61177542812022 6.8835626306755
1.57943554943894 7.46929375819967
1.55879966280136 8.12064381955789
1.55201679866128 8.84604362060929
1.56162220362826 9.65524238025944
1.59061584151577 10.5595563899108
1.64255931508831 11.5721733504042
};
\addlegendentry{Known $\Sigma_g$ }
\addplot [line width=0.96pt, green]
table {%
4.82146831616458 1.6877284936705
4.71852805461059 1.67126034379019
4.621202325235 1.66424485918481
4.52871415283063 1.6654200354567
4.44042563315174 1.67379212205536
4.35580557653027 1.68857070935434
4.27440609539613 1.70912266867538
4.19584528576718 1.73493877546423
4.11979416844605 1.76560909736262
4.04596667428201 1.8008045851594
3.974111847074 1.8402631490867
3.90400768958515 1.88377904428451
3.83545624525352 1.93119474544843
3.76827962151605 1.98239473069175
3.70231673904542 2.0373007600827
3.6374206463773 2.09586835092723
3.5734562788768 2.15808423603516
3.51029856965029 2.22396465361478
3.44783084110624 2.29355436524533
3.38594342161513 2.36692633653071
3.32453244363984 2.44418204711843
3.26349878888409 2.52545242551427
3.20274715322004 2.61089943181017
3.14218521000081 2.70071834016645
3.08172285531194 2.79514080481001
3.02127152318625 2.89443883090514
2.96074356320732 2.9989298180103
2.9000516777237 3.10898290304527
2.83910842167642 3.22502690741387
2.77782577563056 3.3475602972179
2.71611481321918 3.47716370812174
2.65388549974646 3.61451578491575
2.59104668218115 3.76041336682666
2.52750636714753 3.91579745446643
2.46317244108339 4.08178698846882
2.39795407970712 4.25972335945926
2.33176424734401 4.45122993041163
2.26452394575122 4.65829298703155
2.19616932121491 4.8833739706731
2.1266635406886 5.12956856050666
2.05601682942766 5.40083799642636
1.98432091026603 5.70235562326823
1.91180981707398 6.04104462959208
1.83897124630798 6.42644834231932
1.76676031737803 6.87221288885579
1.69703595179211 7.39877999071007
1.63352711725991 8.03869688406228
1.58422374112315 8.84830928639902
1.56832988951984 9.93792620607823
1.6425593279395 11.5721733829042
};
\addlegendentry{Unknown $\Sigma_g$}
\addplot [line width=0.72pt, darkviolet, opacity=0.9, dashed]
table {%
2.86453175169053 1.68734101300962
3.04767145453058 2.20076492837321
};
% \addlegendentry{Gap at $\lambda=0.49$ (known)}
\addplot [line width=0.72pt, green, opacity=0.9, dotted]
table {%
2.86453175169053 1.68734101300962
3.08172285531194 2.79514080481001
};
% \addlegendentry{Gap at $\lambda=0.49$ (unknown)}
% \addplot [draw=black, draw=none, fill=black, forget plot, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkviolet, draw=none, fill=darkviolet, forget plot, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=green, draw=none, fill=green, forget plot, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };

\filldraw[black] (axis cs:2.86453175169053, 1.68734101300962) circle[radius=1.6pt];
\draw (axis cs:2.86453175169053, 1.68734101300962) node[
  scale=1,
  anchor=north east,
  text=black,
  rotate=0.0
]{$\beta_\lambda$};

\filldraw[green] (axis cs:3.08172285531194, 2.79514080481001) circle[radius=1.6pt];
\draw (axis cs:3.08172285531194, 2.79514080481001) node[
  scale=1,
  anchor=south ,
  text=green,
  rotate=0.0
]{$\widehat{\beta}_\lambda$};

\filldraw[darkviolet] (axis cs:3.04767145453058, 2.20076492837321) circle[radius=1.6pt];
\draw (axis cs:3.04767145453058, 2.20076492837321) node[
  scale=1,
  anchor= south west,
  text=darkviolet,
  rotate=0.0
]{$\tilde{\beta}_\lambda$};


\end{axis}



\end{tikzpicture}


==> figs/simulations/unknown_allocation.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title style={align=center},
% title={Direct sample-allocation validation\n\(\displaystyle \lambda=0.75\), \(\displaystyle n\_r+n\_b=200\), equal covariance/noise\\unknown covariance: heterogeneity pulls toward balance},
x grid style={darkgray176},
xlabel={Red sample share \(\displaystyle p_r=n_r/(n_r+n_b)\)},
xmajorgrids,
xmin=0.115, xmax=0.885,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Excess Risk},
ymajorgrids,
ymin=0.0672139144587588, ymax=2.84057776062095,
ytick style={color=black}
]
% \path [draw=steelblue31119180, line width=0.76pt]
% (axis cs:0.15,0.683527089713492)
% --(axis cs:0.15,0.700019687230483);

% \path [draw=steelblue31119180, line width=0.76pt]
% (axis cs:0.174137931034483,0.589098376502228)
% --(axis cs:0.174137931034483,0.603300030525247);

% \path [draw=steelblue31119180, line width=0.76pt]
% (axis cs:0.198275862068966,0.520085307752516)
% --(axis cs:0.198275862068966,0.532761433505493);

% \path [draw=steelblue31119180, line width=0.76pt]
% (axis cs:0.222413793103448,0.479487239554809)
% --(axis cs:0.222413793103448,0.4913518126964);

% \path [draw=steelblue31119180, line width=0.76pt]
% (axis cs:0.246551724137931,0.428397299813814)
% --(axis cs:0.246551724137931,0.438934379983853);

% \path [draw=steelblue31119180, line width=0.76pt]
% (axis cs:0.270689655172414,0.39452683209923)
% --(axis cs:0.270689655172414,0.404024890315821);

% \path [draw=steelblue31119180, line width=0.76pt]
% (axis cs:0.294827586206897,0.367510992797202)
% --(axis cs:0.294827586206897,0.37643825620954);

% \path [draw=steelblue31119180, line width=0.76pt]
% (axis cs:0.318965517241379,0.342681193778103)
% --(axis cs:0.318965517241379,0.350991637503991);

% \path [draw=steelblue31119180, line width=0.76pt]
% (axis cs:0.343103448275862,0.325690726002155)
% --(axis cs:0.343103448275862,0.333608716438316);

% \path [draw=steelblue31119180, line width=0.76pt]
% (axis cs:0.367241379310345,0.29899294556964)
% --(axis cs:0.367241379310345,0.306178499340576);

% \path [draw=steelblue31119180, line width=0.76pt]
% (axis cs:0.391379310344828,0.284361838400096)
% --(axis cs:0.391379310344828,0.291206473669259);

% \path [draw=steelblue31119180, line width=0.76pt]
% (axis cs:0.41551724137931,0.270594667917368)
% --(axis cs:0.41551724137931,0.277172871945514);

% \path [draw=steelblue31119180, line width=0.76pt]
% (axis cs:0.439655172413793,0.260562526201648)
% --(axis cs:0.439655172413793,0.266780622114467);

% \path [draw=steelblue31119180, line width=0.76pt]
% (axis cs:0.463793103448276,0.248370005734339)
% --(axis cs:0.463793103448276,0.254413404464237);

% \path [draw=steelblue31119180, line width=0.76pt]
% (axis cs:0.487931034482759,0.239517778733149)
% --(axis cs:0.487931034482759,0.24520011702728);

% \path [draw=steelblue31119180, line width=0.76pt]
% (axis cs:0.512068965517241,0.230126354857643)
% --(axis cs:0.512068965517241,0.235694154082034);

% \path [draw=steelblue31119180, line width=0.76pt]
% (axis cs:0.536206896551724,0.225131058345067)
% --(axis cs:0.536206896551724,0.23058425376916);

% \path [draw=steelblue31119180, line width=0.76pt]
% (axis cs:0.560344827586207,0.216116886789704)
% --(axis cs:0.560344827586207,0.221359402566846);

% \path [draw=steelblue31119180, line width=0.76pt]
% (axis cs:0.58448275862069,0.208665462259446)
% --(axis cs:0.58448275862069,0.213627603892277);

% \path [draw=steelblue31119180, line width=0.76pt]
% (axis cs:0.608620689655172,0.205716248514102)
% --(axis cs:0.608620689655172,0.210680802901562);

% \path [draw=steelblue31119180, line width=0.76pt]
% (axis cs:0.632758620689655,0.199180161559403)
% --(axis cs:0.632758620689655,0.203921804393311);

% \path [draw=steelblue31119180, line width=0.76pt]
% (axis cs:0.656896551724138,0.198850009818053)
% --(axis cs:0.656896551724138,0.203558691257362);

% \path [draw=steelblue31119180, line width=0.76pt]
% (axis cs:0.681034482758621,0.196847384503683)
% --(axis cs:0.681034482758621,0.201453195354521);

% \path [draw=steelblue31119180, line width=0.76pt]
% (axis cs:0.705172413793103,0.196209713374511)
% --(axis cs:0.705172413793103,0.200899447622394);

% \path [draw=steelblue31119180, line width=0.76pt]
% (axis cs:0.729310344827586,0.193275907466131)
% --(axis cs:0.729310344827586,0.197905428133278);

% \path [draw=steelblue31119180, line width=0.76pt]
% (axis cs:0.753448275862069,0.195195030281689)
% --(axis cs:0.753448275862069,0.199912206823829);

% \path [draw=steelblue31119180, line width=0.76pt]
% (axis cs:0.777586206896552,0.197442097969162)
% --(axis cs:0.777586206896552,0.202240963128135);

% \path [draw=steelblue31119180, line width=0.76pt]
% (axis cs:0.801724137931034,0.199684574045388)
% --(axis cs:0.801724137931034,0.20446948249002);

% \path [draw=steelblue31119180, line width=0.76pt]
% (axis cs:0.825862068965517,0.206210655484944)
% --(axis cs:0.825862068965517,0.211294063583889);

% \path [draw=steelblue31119180, line width=0.76pt]
% (axis cs:0.85,0.212629698548158)
% --(axis cs:0.85,0.217737151676349);

% \addplot [line width=0.76pt, steelblue31119180, mark=-, mark size=2, mark options={solid}, only marks]
% table {%
% 0.15 0.683527089713492
% 0.174137931034483 0.589098376502228
% 0.198275862068966 0.520085307752516
% 0.222413793103448 0.479487239554809
% 0.246551724137931 0.428397299813814
% 0.270689655172414 0.39452683209923
% 0.294827586206897 0.367510992797202
% 0.318965517241379 0.342681193778103
% 0.343103448275862 0.325690726002155
% 0.367241379310345 0.29899294556964
% 0.391379310344828 0.284361838400096
% 0.41551724137931 0.270594667917368
% 0.439655172413793 0.260562526201648
% 0.463793103448276 0.248370005734339
% 0.487931034482759 0.239517778733149
% 0.512068965517241 0.230126354857643
% 0.536206896551724 0.225131058345067
% 0.560344827586207 0.216116886789704
% 0.58448275862069 0.208665462259446
% 0.608620689655172 0.205716248514102
% 0.632758620689655 0.199180161559403
% 0.656896551724138 0.198850009818053
% 0.681034482758621 0.196847384503683
% 0.705172413793103 0.196209713374511
% 0.729310344827586 0.193275907466131
% 0.753448275862069 0.195195030281689
% 0.777586206896552 0.197442097969162
% 0.801724137931034 0.199684574045388
% 0.825862068965517 0.206210655484944
% 0.85 0.212629698548158
% };
% \addlegendentry{$\|\beta_r-\beta_b\| \approx 6.0$}
% \addplot [line width=0.76pt, steelblue31119180, mark=-, mark size=2, mark options={solid}, only marks]
% table {%
% 0.15 0.700019687230483
% 0.174137931034483 0.603300030525247
% 0.198275862068966 0.532761433505493
% 0.222413793103448 0.4913518126964
% 0.246551724137931 0.438934379983853
% 0.270689655172414 0.404024890315821
% 0.294827586206897 0.37643825620954
% 0.318965517241379 0.350991637503991
% 0.343103448275862 0.333608716438316
% 0.367241379310345 0.306178499340576
% 0.391379310344828 0.291206473669259
% 0.41551724137931 0.277172871945514
% 0.439655172413793 0.266780622114467
% 0.463793103448276 0.254413404464237
% 0.487931034482759 0.24520011702728
% 0.512068965517241 0.235694154082034
% 0.536206896551724 0.23058425376916
% 0.560344827586207 0.221359402566846
% 0.58448275862069 0.213627603892277
% 0.608620689655172 0.210680802901562
% 0.632758620689655 0.203921804393311
% 0.656896551724138 0.203558691257362
% 0.681034482758621 0.201453195354521
% 0.705172413793103 0.200899447622394
% 0.729310344827586 0.197905428133278
% 0.753448275862069 0.199912206823829
% 0.777586206896552 0.202240963128135
% 0.801724137931034 0.20446948249002
% 0.825862068965517 0.211294063583889
% 0.85 0.217737151676349
% };
% \addlegendentry{$\|\beta_r-\beta_b\| \approx 6.0$}
% \path [draw=darkorange25512714, line width=0.76pt]
% (axis cs:0.15,0.897859013429549)
% --(axis cs:0.15,0.919911172017962);

% \path [draw=darkorange25512714, line width=0.76pt]
% (axis cs:0.174137931034483,0.764640253844886)
% --(axis cs:0.174137931034483,0.783614096565239);

% \path [draw=darkorange25512714, line width=0.76pt]
% (axis cs:0.198275862068966,0.663380751106372)
% --(axis cs:0.198275862068966,0.679915805884594);

% \path [draw=darkorange25512714, line width=0.76pt]
% (axis cs:0.222413793103448,0.601794306802642)
% --(axis cs:0.222413793103448,0.616573345620415);

% \path [draw=darkorange25512714, line width=0.76pt]
% (axis cs:0.246551724137931,0.547366613434704)
% --(axis cs:0.246551724137931,0.560764772678846);

% \path [draw=darkorange25512714, line width=0.76pt]
% (axis cs:0.270689655172414,0.489176066061091)
% --(axis cs:0.270689655172414,0.501077513547388);

% \path [draw=darkorange25512714, line width=0.76pt]
% (axis cs:0.294827586206897,0.461913098875593)
% --(axis cs:0.294827586206897,0.473044783490958);

% \path [draw=darkorange25512714, line width=0.76pt]
% (axis cs:0.318965517241379,0.424187506891427)
% --(axis cs:0.318965517241379,0.434668664293249);

% \path [draw=darkorange25512714, line width=0.76pt]
% (axis cs:0.343103448275862,0.405019815735552)
% --(axis cs:0.343103448275862,0.414793748429634);

% \path [draw=darkorange25512714, line width=0.76pt]
% (axis cs:0.367241379310345,0.377969694237516)
% --(axis cs:0.367241379310345,0.38732730594166);

% \path [draw=darkorange25512714, line width=0.76pt]
% (axis cs:0.391379310344828,0.357362240550084)
% --(axis cs:0.391379310344828,0.366046155456813);

% \path [draw=darkorange25512714, line width=0.76pt]
% (axis cs:0.41551724137931,0.34374174355772)
% --(axis cs:0.41551724137931,0.352039991938707);

% \path [draw=darkorange25512714, line width=0.76pt]
% (axis cs:0.439655172413793,0.329595467679377)
% --(axis cs:0.439655172413793,0.337848073817098);

% \path [draw=darkorange25512714, line width=0.76pt]
% (axis cs:0.463793103448276,0.313540705637993)
% --(axis cs:0.463793103448276,0.321216685500851);

% \path [draw=darkorange25512714, line width=0.76pt]
% (axis cs:0.487931034482759,0.304575155671426)
% --(axis cs:0.487931034482759,0.312129147481753);

% \path [draw=darkorange25512714, line width=0.76pt]
% (axis cs:0.512068965517241,0.295469522957252)
% --(axis cs:0.512068965517241,0.302531772346934);

% \path [draw=darkorange25512714, line width=0.76pt]
% (axis cs:0.536206896551724,0.289559853669143)
% --(axis cs:0.536206896551724,0.296533825402727);

% \path [draw=darkorange25512714, line width=0.76pt]
% (axis cs:0.560344827586207,0.276378810647662)
% --(axis cs:0.560344827586207,0.283035959695346);

% \path [draw=darkorange25512714, line width=0.76pt]
% (axis cs:0.58448275862069,0.272825282496788)
% --(axis cs:0.58448275862069,0.279411950812054);

% \path [draw=darkorange25512714, line width=0.76pt]
% (axis cs:0.608620689655172,0.274192862216002)
% --(axis cs:0.608620689655172,0.280830187148514);

% \path [draw=darkorange25512714, line width=0.76pt]
% (axis cs:0.632758620689655,0.26695553113171)
% --(axis cs:0.632758620689655,0.273336437135648);

% \path [draw=darkorange25512714, line width=0.76pt]
% (axis cs:0.656896551724138,0.267642622775752)
% --(axis cs:0.656896551724138,0.274048067290801);

% \path [draw=darkorange25512714, line width=0.76pt]
% (axis cs:0.681034482758621,0.265605649572137)
% --(axis cs:0.681034482758621,0.272032419714909);

% \path [draw=darkorange25512714, line width=0.76pt]
% (axis cs:0.705172413793103,0.264868305915287)
% --(axis cs:0.705172413793103,0.271250910216153);

% \path [draw=darkorange25512714, line width=0.76pt]
% (axis cs:0.729310344827586,0.270093043733031)
% --(axis cs:0.729310344827586,0.276638548781635);

% \path [draw=darkorange25512714, line width=0.76pt]
% (axis cs:0.753448275862069,0.268126403345581)
% --(axis cs:0.753448275862069,0.274477866861723);

% \path [draw=darkorange25512714, line width=0.76pt]
% (axis cs:0.777586206896552,0.28479023056016)
% --(axis cs:0.777586206896552,0.291728494515143);

% \path [draw=darkorange25512714, line width=0.76pt]
% (axis cs:0.801724137931034,0.289430313565304)
% --(axis cs:0.801724137931034,0.296355061683335);

% \path [draw=darkorange25512714, line width=0.76pt]
% (axis cs:0.825862068965517,0.304682294750302)
% --(axis cs:0.825862068965517,0.311927911915666);

% \path [draw=darkorange25512714, line width=0.76pt]
% (axis cs:0.85,0.329053158693905)
% --(axis cs:0.85,0.336919255264738);

% \addplot [line width=0.76pt, darkorange25512714, mark=-, mark size=2, mark options={solid}, only marks]
% table {%
% 0.15 0.897859013429549
% 0.174137931034483 0.764640253844886
% 0.198275862068966 0.663380751106372
% 0.222413793103448 0.601794306802642
% 0.246551724137931 0.547366613434704
% 0.270689655172414 0.489176066061091
% 0.294827586206897 0.461913098875593
% 0.318965517241379 0.424187506891427
% 0.343103448275862 0.405019815735552
% 0.367241379310345 0.377969694237516
% 0.391379310344828 0.357362240550084
% 0.41551724137931 0.34374174355772
% 0.439655172413793 0.329595467679377
% 0.463793103448276 0.313540705637993
% 0.487931034482759 0.304575155671426
% 0.512068965517241 0.295469522957252
% 0.536206896551724 0.289559853669143
% 0.560344827586207 0.276378810647662
% 0.58448275862069 0.272825282496788
% 0.608620689655172 0.274192862216002
% 0.632758620689655 0.26695553113171
% 0.656896551724138 0.267642622775752
% 0.681034482758621 0.265605649572137
% 0.705172413793103 0.264868305915287
% 0.729310344827586 0.270093043733031
% 0.753448275862069 0.268126403345581
% 0.777586206896552 0.28479023056016
% 0.801724137931034 0.289430313565304
% 0.825862068965517 0.304682294750302
% 0.85 0.329053158693905
% };
% \addlegendentry{$\|\beta_r-\beta_b\| \approx 6.0$}
% \addplot [line width=0.76pt, darkorange25512714, mark=-, mark size=2, mark options={solid}, only marks]
% table {%
% 0.15 0.919911172017962
% 0.174137931034483 0.783614096565239
% 0.198275862068966 0.679915805884594
% 0.222413793103448 0.616573345620415
% 0.246551724137931 0.560764772678846
% 0.270689655172414 0.501077513547388
% 0.294827586206897 0.473044783490958
% 0.318965517241379 0.434668664293249
% 0.343103448275862 0.414793748429634
% 0.367241379310345 0.38732730594166
% 0.391379310344828 0.366046155456813
% 0.41551724137931 0.352039991938707
% 0.439655172413793 0.337848073817098
% 0.463793103448276 0.321216685500851
% 0.487931034482759 0.312129147481753
% 0.512068965517241 0.302531772346934
% 0.536206896551724 0.296533825402727
% 0.560344827586207 0.283035959695346
% 0.58448275862069 0.279411950812054
% 0.608620689655172 0.280830187148514
% 0.632758620689655 0.273336437135648
% 0.656896551724138 0.274048067290801
% 0.681034482758621 0.272032419714909
% 0.705172413793103 0.271250910216153
% 0.729310344827586 0.276638548781635
% 0.753448275862069 0.274477866861723
% 0.777586206896552 0.291728494515143
% 0.801724137931034 0.296355061683335
% 0.825862068965517 0.311927911915666
% 0.85 0.336919255264738
% };
% \addlegendentry{$\|\beta_r-\beta_b\| \approx 6.0$}
% \path [draw=forestgreen4416044, line width=0.76pt]
% (axis cs:0.15,1.5569768102352)
% --(axis cs:0.15,1.5997800781591);

% \path [draw=forestgreen4416044, line width=0.76pt]
% (axis cs:0.174137931034483,1.2809285556969)
% --(axis cs:0.174137931034483,1.31564007380746);

% \path [draw=forestgreen4416044, line width=0.76pt]
% (axis cs:0.198275862068966,1.09541083509672)
% --(axis cs:0.198275862068966,1.12477941213566);

% \path [draw=forestgreen4416044, line width=0.76pt]
% (axis cs:0.222413793103448,0.991217452848624)
% --(axis cs:0.222413793103448,1.01787223738254);

% \path [draw=forestgreen4416044, line width=0.76pt]
% (axis cs:0.246551724137931,0.879343540807144)
% --(axis cs:0.246551724137931,0.902632047204993);

% \path [draw=forestgreen4416044, line width=0.76pt]
% (axis cs:0.270689655172414,0.799700458508083)
% --(axis cs:0.270689655172414,0.820850042068212);

% \path [draw=forestgreen4416044, line width=0.76pt]
% (axis cs:0.294827586206897,0.735842638233288)
% --(axis cs:0.294827586206897,0.754936685271536);

% \path [draw=forestgreen4416044, line width=0.76pt]
% (axis cs:0.318965517241379,0.683928410631722)
% --(axis cs:0.318965517241379,0.701964944257464);

% \path [draw=forestgreen4416044, line width=0.76pt]
% (axis cs:0.343103448275862,0.651676724113457)
% --(axis cs:0.343103448275862,0.668461183319682);

% \path [draw=forestgreen4416044, line width=0.76pt]
% (axis cs:0.367241379310345,0.61134245157839)
% --(axis cs:0.367241379310345,0.627355073118871);

% \path [draw=forestgreen4416044, line width=0.76pt]
% (axis cs:0.391379310344828,0.573615326437449)
% --(axis cs:0.391379310344828,0.588285391192794);

% \path [draw=forestgreen4416044, line width=0.76pt]
% (axis cs:0.41551724137931,0.555983374489625)
% --(axis cs:0.41551724137931,0.570177250015526);

% \path [draw=forestgreen4416044, line width=0.76pt]
% (axis cs:0.439655172413793,0.528208623481498)
% --(axis cs:0.439655172413793,0.541650391827666);

% \path [draw=forestgreen4416044, line width=0.76pt]
% (axis cs:0.463793103448276,0.510302270702819)
% --(axis cs:0.463793103448276,0.523283718212284);

% \path [draw=forestgreen4416044, line width=0.76pt]
% (axis cs:0.487931034482759,0.498905138191548)
% --(axis cs:0.487931034482759,0.511499442352832);

% \path [draw=forestgreen4416044, line width=0.76pt]
% (axis cs:0.512068965517241,0.485542084629887)
% --(axis cs:0.512068965517241,0.497499091402162);

% \path [draw=forestgreen4416044, line width=0.76pt]
% (axis cs:0.536206896551724,0.476227892998516)
% --(axis cs:0.536206896551724,0.488100606618682);

% \path [draw=forestgreen4416044, line width=0.76pt]
% (axis cs:0.560344827586207,0.473855041891559)
% --(axis cs:0.560344827586207,0.485753914561342);

% \path [draw=forestgreen4416044, line width=0.76pt]
% (axis cs:0.58448275862069,0.465726391159915)
% --(axis cs:0.58448275862069,0.477209266834013);

% \path [draw=forestgreen4416044, line width=0.76pt]
% (axis cs:0.608620689655172,0.466794836010069)
% --(axis cs:0.608620689655172,0.478259922534464);

% \path [draw=forestgreen4416044, line width=0.76pt]
% (axis cs:0.632758620689655,0.463229932543873)
% --(axis cs:0.632758620689655,0.474725987102962);

% \path [draw=forestgreen4416044, line width=0.76pt]
% (axis cs:0.656896551724138,0.466282381044819)
% --(axis cs:0.656896551724138,0.477699152159958);

% \path [draw=forestgreen4416044, line width=0.76pt]
% (axis cs:0.681034482758621,0.469763977051957)
% --(axis cs:0.681034482758621,0.481196078086525);

% \path [draw=forestgreen4416044, line width=0.76pt]
% (axis cs:0.705172413793103,0.477340674736205)
% --(axis cs:0.705172413793103,0.489079699473721);

% \path [draw=forestgreen4416044, line width=0.76pt]
% (axis cs:0.729310344827586,0.492676595113813)
% --(axis cs:0.729310344827586,0.504474185043156);

% \path [draw=forestgreen4416044, line width=0.76pt]
% (axis cs:0.753448275862069,0.507862733266072)
% --(axis cs:0.753448275862069,0.520183432538732);

% \path [draw=forestgreen4416044, line width=0.76pt]
% (axis cs:0.777586206896552,0.534419457160983)
% --(axis cs:0.777586206896552,0.547397169721331);

% \path [draw=forestgreen4416044, line width=0.76pt]
% (axis cs:0.801724137931034,0.558902470023754)
% --(axis cs:0.801724137931034,0.572327765627936);

% \path [draw=forestgreen4416044, line width=0.76pt]
% (axis cs:0.825862068965517,0.59756506755157)
% --(axis cs:0.825862068965517,0.611798302337597);

% \path [draw=forestgreen4416044, line width=0.76pt]
% (axis cs:0.85,0.650113674843832)
% --(axis cs:0.85,0.665408924106776);

% \addplot [line width=0.76pt, forestgreen4416044, mark=-, mark size=2, mark options={solid}, only marks]
% table {%
% 0.15 1.5569768102352
% 0.174137931034483 1.2809285556969
% 0.198275862068966 1.09541083509672
% 0.222413793103448 0.991217452848624
% 0.246551724137931 0.879343540807144
% 0.270689655172414 0.799700458508083
% 0.294827586206897 0.735842638233288
% 0.318965517241379 0.683928410631722
% 0.343103448275862 0.651676724113457
% 0.367241379310345 0.61134245157839
% 0.391379310344828 0.573615326437449
% 0.41551724137931 0.555983374489625
% 0.439655172413793 0.528208623481498
% 0.463793103448276 0.510302270702819
% 0.487931034482759 0.498905138191548
% 0.512068965517241 0.485542084629887
% 0.536206896551724 0.476227892998516
% 0.560344827586207 0.473855041891559
% 0.58448275862069 0.465726391159915
% 0.608620689655172 0.466794836010069
% 0.632758620689655 0.463229932543873
% 0.656896551724138 0.466282381044819
% 0.681034482758621 0.469763977051957
% 0.705172413793103 0.477340674736205
% 0.729310344827586 0.492676595113813
% 0.753448275862069 0.507862733266072
% 0.777586206896552 0.534419457160983
% 0.801724137931034 0.558902470023754
% 0.825862068965517 0.59756506755157
% 0.85 0.650113674843832
% };
% \addlegendentry{$\|\beta_r-\beta_b\| \approx 6.0$}
% \addplot [line width=0.76pt, forestgreen4416044, mark=-, mark size=2, mark options={solid}, only marks]
% table {%
% 0.15 1.5997800781591
% 0.174137931034483 1.31564007380746
% 0.198275862068966 1.12477941213566
% 0.222413793103448 1.01787223738254
% 0.246551724137931 0.902632047204993
% 0.270689655172414 0.820850042068212
% 0.294827586206897 0.754936685271536
% 0.318965517241379 0.701964944257464
% 0.343103448275862 0.668461183319682
% 0.367241379310345 0.627355073118871
% 0.391379310344828 0.588285391192794
% 0.41551724137931 0.570177250015526
% 0.439655172413793 0.541650391827666
% 0.463793103448276 0.523283718212284
% 0.487931034482759 0.511499442352832
% 0.512068965517241 0.497499091402162
% 0.536206896551724 0.488100606618682
% 0.560344827586207 0.485753914561342
% 0.58448275862069 0.477209266834013
% 0.608620689655172 0.478259922534464
% 0.632758620689655 0.474725987102962
% 0.656896551724138 0.477699152159958
% 0.681034482758621 0.481196078086525
% 0.705172413793103 0.489079699473721
% 0.729310344827586 0.504474185043156
% 0.753448275862069 0.520183432538732
% 0.777586206896552 0.547397169721331
% 0.801724137931034 0.572327765627936
% 0.825862068965517 0.611798302337597
% 0.85 0.665408924106776
% };
% \addlegendentry{$\|\beta_r-\beta_b\| \approx 6.0$}
% \path [draw=crimson2143940, line width=0.76pt]
% (axis cs:0.15,2.6375470760711)
% --(axis cs:0.15,2.71451576761357);

% \path [draw=crimson2143940, line width=0.76pt]
% (axis cs:0.174137931034483,2.15100739090116)
% --(axis cs:0.174137931034483,2.21455838655112);

% \path [draw=crimson2143940, line width=0.76pt]
% (axis cs:0.198275862068966,1.7988890101542)
% --(axis cs:0.198275862068966,1.8505310041824);

% \path [draw=crimson2143940, line width=0.76pt]
% (axis cs:0.222413793103448,1.61122069703969)
% --(axis cs:0.222413793103448,1.65899694988648);

% \path [draw=crimson2143940, line width=0.76pt]
% (axis cs:0.246551724137931,1.4291291000649)
% --(axis cs:0.246551724137931,1.46988658983486);

% \path [draw=crimson2143940, line width=0.76pt]
% (axis cs:0.270689655172414,1.30144633794223)
% --(axis cs:0.270689655172414,1.33907217435845);

% \path [draw=crimson2143940, line width=0.76pt]
% (axis cs:0.294827586206897,1.22159640892373)
% --(axis cs:0.294827586206897,1.25580211180508);

% \path [draw=crimson2143940, line width=0.76pt]
% (axis cs:0.318965517241379,1.1047495292663)
% --(axis cs:0.318965517241379,1.1358159785203);

% \path [draw=crimson2143940, line width=0.76pt]
% (axis cs:0.343103448275862,1.06866896944021)
% --(axis cs:0.343103448275862,1.09764851916232);

% \path [draw=crimson2143940, line width=0.76pt]
% (axis cs:0.367241379310345,0.983943952826565)
% --(axis cs:0.367241379310345,1.01094309180541);

% \path [draw=crimson2143940, line width=0.76pt]
% (axis cs:0.391379310344828,0.935104933946266)
% --(axis cs:0.391379310344828,0.960257741522019);

% \path [draw=crimson2143940, line width=0.76pt]
% (axis cs:0.41551724137931,0.89844603166563)
% --(axis cs:0.41551724137931,0.922527753543466);

% \path [draw=crimson2143940, line width=0.76pt]
% (axis cs:0.439655172413793,0.869082582782906)
% --(axis cs:0.439655172413793,0.892188399370748);

% \path [draw=crimson2143940, line width=0.76pt]
% (axis cs:0.463793103448276,0.842120803601499)
% --(axis cs:0.463793103448276,0.864321675185928);

% \path [draw=crimson2143940, line width=0.76pt]
% (axis cs:0.487931034482759,0.818984202931388)
% --(axis cs:0.487931034482759,0.840625741777754);

% \path [draw=crimson2143940, line width=0.76pt]
% (axis cs:0.512068965517241,0.805470495011011)
% --(axis cs:0.512068965517241,0.826266212756451);

% \path [draw=crimson2143940, line width=0.76pt]
% (axis cs:0.536206896551724,0.79132527343895)
% --(axis cs:0.536206896551724,0.811469658262774);

% \path [draw=crimson2143940, line width=0.76pt]
% (axis cs:0.560344827586207,0.785378249705414)
% --(axis cs:0.560344827586207,0.8054614183032);

% \path [draw=crimson2143940, line width=0.76pt]
% (axis cs:0.58448275862069,0.780738182190942)
% --(axis cs:0.58448275862069,0.800850664356195);

% \path [draw=crimson2143940, line width=0.76pt]
% (axis cs:0.608620689655172,0.788177772889995)
% --(axis cs:0.608620689655172,0.807980955297121);

% \path [draw=crimson2143940, line width=0.76pt]
% (axis cs:0.632758620689655,0.795616249653468)
% --(axis cs:0.632758620689655,0.815569265231625);

% \path [draw=crimson2143940, line width=0.76pt]
% (axis cs:0.656896551724138,0.80800000686552)
% --(axis cs:0.656896551724138,0.828095613668229);

% \path [draw=crimson2143940, line width=0.76pt]
% (axis cs:0.681034482758621,0.814870868819273)
% --(axis cs:0.681034482758621,0.835139199224325);

% \path [draw=crimson2143940, line width=0.76pt]
% (axis cs:0.705172413793103,0.839474228722214)
% --(axis cs:0.705172413793103,0.860215049516997);

% \path [draw=crimson2143940, line width=0.76pt]
% (axis cs:0.729310344827586,0.851349752769265)
% --(axis cs:0.729310344827586,0.871847327249144);

% \path [draw=crimson2143940, line width=0.76pt]
% (axis cs:0.753448275862069,0.893646354485154)
% --(axis cs:0.753448275862069,0.915715346691424);

% \path [draw=crimson2143940, line width=0.76pt]
% (axis cs:0.777586206896552,0.935938929659194)
% --(axis cs:0.777586206896552,0.958596507894023);

% \path [draw=crimson2143940, line width=0.76pt]
% (axis cs:0.801724137931034,0.999364156304335)
% --(axis cs:0.801724137931034,1.02330981182353);

% \path [draw=crimson2143940, line width=0.76pt]
% (axis cs:0.825862068965517,1.08715966530919)
% --(axis cs:0.825862068965517,1.1126059722319);

% \path [draw=crimson2143940, line width=0.76pt]
% (axis cs:0.85,1.18591174700595)
% --(axis cs:0.85,1.21343065541642);

% \addplot [line width=0.76pt, crimson2143940, mark=-, mark size=2, mark options={solid}, only marks]
% table {%
% 0.15 2.6375470760711
% 0.174137931034483 2.15100739090116
% 0.198275862068966 1.7988890101542
% 0.222413793103448 1.61122069703969
% 0.246551724137931 1.4291291000649
% 0.270689655172414 1.30144633794223
% 0.294827586206897 1.22159640892373
% 0.318965517241379 1.1047495292663
% 0.343103448275862 1.06866896944021
% 0.367241379310345 0.983943952826565
% 0.391379310344828 0.935104933946266
% 0.41551724137931 0.89844603166563
% 0.439655172413793 0.869082582782906
% 0.463793103448276 0.842120803601499
% 0.487931034482759 0.818984202931388
% 0.512068965517241 0.805470495011011
% 0.536206896551724 0.79132527343895
% 0.560344827586207 0.785378249705414
% 0.58448275862069 0.780738182190942
% 0.608620689655172 0.788177772889995
% 0.632758620689655 0.795616249653468
% 0.656896551724138 0.80800000686552
% 0.681034482758621 0.814870868819273
% 0.705172413793103 0.839474228722214
% 0.729310344827586 0.851349752769265
% 0.753448275862069 0.893646354485154
% 0.777586206896552 0.935938929659194
% 0.801724137931034 0.999364156304335
% 0.825862068965517 1.08715966530919
% 0.85 1.18591174700595
% };
% \addlegendentry{$\|\beta_r-\beta_b\| \approx 6.0$}
% \addplot [line width=0.76pt, crimson2143940, mark=-, mark size=2, mark options={solid}, only marks]
% table {%
% 0.15 2.71451576761357
% 0.174137931034483 2.21455838655112
% 0.198275862068966 1.8505310041824
% 0.222413793103448 1.65899694988648
% 0.246551724137931 1.46988658983486
% 0.270689655172414 1.33907217435845
% 0.294827586206897 1.25580211180508
% 0.318965517241379 1.1358159785203
% 0.343103448275862 1.09764851916232
% 0.367241379310345 1.01094309180541
% 0.391379310344828 0.960257741522019
% 0.41551724137931 0.922527753543466
% 0.439655172413793 0.892188399370748
% 0.463793103448276 0.864321675185928
% 0.487931034482759 0.840625741777754
% 0.512068965517241 0.826266212756451
% 0.536206896551724 0.811469658262774
% 0.560344827586207 0.8054614183032
% 0.58448275862069 0.800850664356195
% 0.608620689655172 0.807980955297121
% 0.632758620689655 0.815569265231625
% 0.656896551724138 0.828095613668229
% 0.681034482758621 0.835139199224325
% 0.705172413793103 0.860215049516997
% 0.729310344827586 0.871847327249144
% 0.753448275862069 0.915715346691424
% 0.777586206896552 0.958596507894023
% 0.801724137931034 1.02330981182353
% 0.825862068965517 1.1126059722319
% 0.85 1.21343065541642
% };
% \addlegendentry{$\|\beta_r-\beta_b\| \approx 6.0$}
\addplot [very thick, black, opacity=0.65, dashed]
table {%
0.75 0.0672139144587588
0.75 2.84057776062095
};
\addlegendentry{$p_r = \lambda$}
\addplot [very thick, gray, opacity=0.75, dotted]
table {%
0.5 0.0672139144587588
0.5 2.84057776062095
};
\addlegendentry{$p_r=1/2$}
\addplot [line width=0.76pt, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0.15 0.691773388471987
0.174137931034483 0.596199203513737
0.198275862068966 0.526423370629004
0.222413793103448 0.485419526125605
0.246551724137931 0.433665839898833
0.270689655172414 0.399275861207525
0.294827586206897 0.371974624503371
0.318965517241379 0.346836415641047
0.343103448275862 0.329649721220236
0.367241379310345 0.302585722455108
0.391379310344828 0.287784156034677
0.41551724137931 0.273883769931441
0.439655172413793 0.263671574158057
0.463793103448276 0.251391705099288
0.487931034482759 0.242358947880214
0.512068965517241 0.232910254469838
0.536206896551724 0.227857656057113
0.560344827586207 0.218738144678275
0.58448275862069 0.211146533075862
0.608620689655172 0.208198525707832
0.632758620689655 0.201550982976357
0.656896551724138 0.201204350537708
0.681034482758621 0.199150289929102
0.705172413793103 0.198554580498453
0.729310344827586 0.195590667799704
0.753448275862069 0.197553618552759
0.777586206896552 0.199841530548648
0.801724137931034 0.202077028267704
0.825862068965517 0.208752359534417
0.85 0.215183425112254
};
\addlegendentry{$\|\beta_r-\beta_b\| \approx 0.0$}
\addplot [line width=0.76pt, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0.15 0.908885092723756
0.174137931034483 0.774127175205062
0.198275862068966 0.671648278495483
0.222413793103448 0.609183826211529
0.246551724137931 0.554065693056775
0.270689655172414 0.49512678980424
0.294827586206897 0.467478941183275
0.318965517241379 0.429428085592338
0.343103448275862 0.409906782082593
0.367241379310345 0.382648500089588
0.391379310344828 0.361704198003449
0.41551724137931 0.347890867748214
0.439655172413793 0.333721770748237
0.463793103448276 0.317378695569422
0.487931034482759 0.30835215157659
0.512068965517241 0.299000647652093
0.536206896551724 0.293046839535935
0.560344827586207 0.279707385171504
0.58448275862069 0.276118616654421
0.608620689655172 0.277511524682258
0.632758620689655 0.270145984133679
0.656896551724138 0.270845345033276
0.681034482758621 0.268819034643523
0.705172413793103 0.26805960806572
0.729310344827586 0.273365796257333
0.753448275862069 0.271302135103652
0.777586206896552 0.288259362537651
0.801724137931034 0.292892687624319
0.825862068965517 0.308305103332984
0.85 0.332986206979321
};
\addlegendentry{$\|\beta_r-\beta_b\| \approx 2.0$}
\addplot [line width=0.76pt, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0.15 1.57837844419715
0.174137931034483 1.29828431475218
0.198275862068966 1.11009512361619
0.222413793103448 1.00454484511558
0.246551724137931 0.890987794006069
0.270689655172414 0.810275250288148
0.294827586206897 0.745389661752412
0.318965517241379 0.692946677444593
0.343103448275862 0.660068953716569
0.367241379310345 0.619348762348631
0.391379310344828 0.580950358815121
0.41551724137931 0.563080312252575
0.439655172413793 0.534929507654582
0.463793103448276 0.516792994457551
0.487931034482759 0.50520229027219
0.512068965517241 0.491520588016024
0.536206896551724 0.482164249808599
0.560344827586207 0.47980447822645
0.58448275862069 0.471467828996964
0.608620689655172 0.472527379272266
0.632758620689655 0.468977959823418
0.656896551724138 0.471990766602389
0.681034482758621 0.475480027569241
0.705172413793103 0.483210187104963
0.729310344827586 0.498575390078484
0.753448275862069 0.514023082902402
0.777586206896552 0.540908313441157
0.801724137931034 0.565615117825845
0.825862068965517 0.604681684944583
0.85 0.657761299475304
};
\addlegendentry{$\|\beta_r-\beta_b\| \approx 4.0$}
\addplot [line width=0.76pt, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0.15 2.67603142184234
0.174137931034483 2.18278288872614
0.198275862068966 1.8247100071683
0.222413793103448 1.63510882346309
0.246551724137931 1.44950784494988
0.270689655172414 1.32025925615034
0.294827586206897 1.2386992603644
0.318965517241379 1.1202827538933
0.343103448275862 1.08315874430126
0.367241379310345 0.997443522315987
0.391379310344828 0.947681337734143
0.41551724137931 0.910486892604548
0.439655172413793 0.880635491076827
0.463793103448276 0.853221239393714
0.487931034482759 0.829804972354571
0.512068965517241 0.815868353883731
0.536206896551724 0.801397465850862
0.560344827586207 0.795419834004307
0.58448275862069 0.790794423273568
0.608620689655172 0.798079364093558
0.632758620689655 0.805592757442546
0.656896551724138 0.818047810266875
0.681034482758621 0.825005034021799
0.705172413793103 0.849844639119605
0.729310344827586 0.861598540009204
0.753448275862069 0.904680850588289
0.777586206896552 0.947267718776609
0.801724137931034 1.01133698406393
0.825862068965517 1.09988281877054
0.85 1.19967120121119
};
\addlegendentry{$\|\beta_r-\beta_b\| \approx 6.0$}
% \addplot [draw=none, draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=asterisk]
% table{%
% x  y
% 3.06161699786838e-17 0.5
% -0.112256990838573 0.154508492636711
% -0.475528258147577 0.154508497187474
% -0.181635626651597 -0.0590169926367106
% -0.293892626146237 -0.404508497187474
% -3.50830079462338e-17 -0.190983
% 0.293892626146236 -0.404508497187474
% 0.181635626651597 -0.0590169926367106
% 0.475528258147577 0.154508497187474
% 0.112256990838573 0.154508492636711
% 1.53080849893419e-16 0.5
% };
% \addplot [draw=darkorange25512714, draw=none, fill=darkorange25512714, forget plot, mark=asterisk]
% table{%
% x  y
% 3.06161699786838e-17 0.5
% -0.112256990838573 0.154508492636711
% -0.475528258147577 0.154508497187474
% -0.181635626651597 -0.0590169926367106
% -0.293892626146237 -0.404508497187474
% -3.50830079462338e-17 -0.190983
% 0.293892626146236 -0.404508497187474
% 0.181635626651597 -0.0590169926367106
% 0.475528258147577 0.154508497187474
% 0.112256990838573 0.154508492636711
% 1.53080849893419e-16 0.5
% };
% \addplot [draw=forestgreen4416044, draw=none, fill=forestgreen4416044, forget plot, mark=asterisk]
% table{%
% x  y
% 3.06161699786838e-17 0.5
% -0.112256990838573 0.154508492636711
% -0.475528258147577 0.154508497187474
% -0.181635626651597 -0.0590169926367106
% -0.293892626146237 -0.404508497187474
% -3.50830079462338e-17 -0.190983
% 0.293892626146236 -0.404508497187474
% 0.181635626651597 -0.0590169926367106
% 0.475528258147577 0.154508497187474
% 0.112256990838573 0.154508492636711
% 1.53080849893419e-16 0.5
% };
% \addplot [draw=crimson2143940, draw=none, fill=crimson2143940, forget plot, mark=asterisk]
% table{%
% x  y
% 3.06161699786838e-17 0.5
% -0.112256990838573 0.154508492636711
% -0.475528258147577 0.154508497187474
% -0.181635626651597 -0.0590169926367106
% -0.293892626146237 -0.404508497187474
% -3.50830079462338e-17 -0.190983
% 0.293892626146236 -0.404508497187474
% 0.181635626651597 -0.0590169926367106
% 0.475528258147577 0.154508497187474
% 0.112256990838573 0.154508492636711
% 1.53080849893419e-16 0.5
% };
\addplot [only marks, steelblue31119180, mark=star, mark size=3.2, mark options={solid, fill=steelblue31119180, draw=steelblue31119180}, forget plot]
table {%
0.729310344827586 0.195590667799704
};
\addplot [only marks, darkorange25512714, mark=star, mark size=3.2, mark options={solid, fill=darkorange25512714, draw=darkorange25512714}, forget plot]
table {%
0.705172413793103 0.26805960806572
};
\addplot [only marks, forestgreen4416044, mark=star, mark size=3.2, mark options={solid, fill=forestgreen4416044, draw=forestgreen4416044}, forget plot]
table {%
0.632758620689655 0.468977959823418
};
\addplot [only marks, crimson2143940, mark=star, mark size=3.2, mark options={solid, fill=crimson2143940, draw=crimson2143940}, forget plot]
table {%
0.58448275862069 0.790794423273568
};
\end{axis}

\end{tikzpicture}

